Searching for an Attractive Force in Holographic Nuclear Physics

We are looking for a holographic explanation of nuclear forces, especially the attractive forces. Recently, the repulsive hard core of a nucleon-nucleon potential was obtained in the Sakai-Sugimoto model, and we show that a generalized version of that model -- with an asymmetric configuration of the flavor D8 branes -- also has an attractive potential. While the repulsive potential stems from the Chern-Simons interactions of the U(2) flavor gauge fields in 5D, the attractive potential is due to a coupling of the gauge fields to a scalar field describing fluctuations of the flavor branes' geometry. At intermediate distances r between baryons -- smaller than R_KK=O(1)/M_{omega meson} but larger than the radius rho=R_KK/sqrt('t Hooft coupling) of the instanton at the core of a baryon -- both the attractive and the repulsive potentials behave as 1/r^2, but the attractive potential is weaker: Depending on the geometry of the flavor D8 branes, the ratio C=-V_attr/V_rep ranges from 0 to 1/9. The 5D scalar fields also affect the isovector tensor and spin-spin forces, and the overall effect is similar to the isoscalar central forces: V(r)->(1-C)*V(r). At longer ranges $r\gtrsim R_{\rm KK}$, we find that the attractive potential decays faster than the repulsive potential, so the net potential is always repulsive. This unrealistic behavior may be peculiar to the Sakai-Sugimoto-like models, or it could be a general problem of the large N_c limit inherent in holography.

==> (inline-0) <==
\begin{pspicture}(-0.2,-4.1)(+3.25,+1.5)
\def\cdt[#1](#2){\pscircle*[linecolor=#1](#2){1pt}}
\psline{->}(0,-3)(3.15,-3)
\rput[bl](3.17,-3){$r/\rho$}
\psline{->}(0,-3)(0,1.3)
\rput[bl](0.02,1.3){$\delta/T$}
\psgrid(0,-3)(+3,+1)
%auto-ignore
\cdt[blue](0.000000,-0.027960)
\cdt[blue](0.002000,-0.027957)
\cdt[blue](0.004000,-0.027950)
\cdt[blue](0.006000,-0.027938)
\cdt[blue](0.008000,-0.027921)
\cdt[blue](0.010000,-0.027900)
\cdt[blue](0.012000,-0.027873)
\cdt[blue](0.014000,-0.027842)
\cdt[blue](0.016000,-0.027806)
\cdt[blue](0.018000,-0.027766)
\cdt[blue](0.020000,-0.027720)
\cdt[blue](0.022000,-0.027670)
\cdt[blue](0.024000,-0.027615)
\cdt[blue](0.026000,-0.027555)
\cdt[blue](0.028000,-0.027491)
\cdt[blue](0.030000,-0.027422)
\cdt[blue](0.032000,-0.027348)
\cdt[blue](0.034000,-0.027270)
\cdt[blue](0.036000,-0.027187)
\cdt[blue](0.038000,-0.027100)
\cdt[blue](0.040000,-0.027008)
\cdt[blue](0.042000,-0.026911)
\cdt[blue](0.044000,-0.026810)
\cdt[blue](0.046000,-0.026705)
\cdt[blue](0.048000,-0.026595)
\cdt[blue](0.050000,-0.026480)
\cdt[blue](0.052000,-0.026361)
\cdt[blue](0.054000,-0.026238)
\cdt[blue](0.056000,-0.026111)
\cdt[blue](0.058000,-0.025979)
\cdt[blue](0.060000,-0.025843)
\cdt[blue](0.062000,-0.025703)
\cdt[blue](0.064000,-0.025558)
\cdt[blue](0.066000,-0.025410)
\cdt[blue](0.068000,-0.025257)
\cdt[blue](0.070000,-0.025101)
\cdt[blue](0.072000,-0.024940)
\cdt[blue](0.074000,-0.024775)
\cdt[blue](0.076000,-0.024607)
\cdt[blue](0.078000,-0.024435)
\cdt[blue](0.080000,-0.024259)
\cdt[blue](0.082000,-0.024079)
\cdt[blue](0.084000,-0.023895)
\cdt[blue](0.086000,-0.023708)
\cdt[blue](0.088000,-0.023517)
\cdt[blue](0.090000,-0.023323)
\cdt[blue](0.092000,-0.023125)
\cdt[blue](0.094000,-0.022924)
\cdt[blue](0.096000,-0.022719)
\cdt[blue](0.098000,-0.022511)
\cdt[blue](0.100000,-0.022300)
\cdt[blue](0.102000,-0.022086)
\cdt[blue](0.104000,-0.021868)
\cdt[blue](0.106000,-0.021648)
\cdt[blue](0.108000,-0.021424)
\cdt[blue](0.110000,-0.021197)
\cdt[blue](0.112000,-0.020968)
\cdt[blue](0.114000,-0.020736)
\cdt[blue](0.116000,-0.020501)
\cdt[blue](0.118000,-0.020263)
\cdt[blue](0.120000,-0.020023)
\cdt[blue](0.122000,-0.019780)
\cdt[blue](0.124000,-0.019535)
\cdt[blue](0.126000,-0.019287)
\cdt[blue](0.128000,-0.019037)
\cdt[blue](0.130000,-0.018785)
\cdt[blue](0.132000,-0.018530)
\cdt[blue](0.134000,-0.018274)
\cdt[blue](0.136000,-0.018015)
\cdt[blue](0.138000,-0.017755)
\cdt[blue](0.140000,-0.017492)
\cdt[blue](0.142000,-0.017228)
\cdt[blue](0.144000,-0.016962)
\cdt[blue](0.146000,-0.016694)
\cdt[blue](0.148000,-0.016425)
\cdt[blue](0.150000,-0.016154)
\cdt[blue](0.152000,-0.015882)
\cdt[blue](0.154000,-0.015608)
\cdt[blue](0.156000,-0.015334)
\cdt[blue](0.158000,-0.015058)
\cdt[blue](0.160000,-0.014781)
\cdt[blue](0.162000,-0.014502)
\cdt[blue](0.164000,-0.014223)
\cdt[blue](0.166000,-0.013943)
\cdt[blue](0.168000,-0.013663)
\cdt[blue](0.170000,-0.013381)
\cdt[blue](0.172000,-0.013099)
\cdt[blue](0.174000,-0.012817)
\cdt[blue](0.176000,-0.012534)
\cdt[blue](0.178000,-0.012250)
\cdt[blue](0.180000,-0.011967)
\cdt[blue](0.182000,-0.011683)
\cdt[blue](0.184000,-0.011399)
\cdt[blue](0.186000,-0.011115)
\cdt[blue](0.188000,-0.010831)
\cdt[blue](0.190000,-0.010547)
\cdt[blue](0.192000,-0.010263)
\cdt[blue](0.194000,-0.009980)
\cdt[blue](0.196000,-0.009697)
\cdt[blue](0.198000,-0.009415)
\cdt[blue](0.200000,-0.009133)
\cdt[blue](0.202000,-0.008852)
\cdt[blue](0.204000,-0.008571)
\cdt[blue](0.206000,-0.008292)
\cdt[blue](0.208000,-0.008013)
\cdt[blue](0.210000,-0.007735)
\cdt[blue](0.212000,-0.007458)
\cdt[blue](0.214000,-0.007183)
\cdt[blue](0.216000,-0.006908)
\cdt[blue](0.218000,-0.006635)
\cdt[blue](0.220000,-0.006364)
\cdt[blue](0.222000,-0.006094)
\cdt[blue](0.224000,-0.005825)
\cdt[blue](0.226000,-0.005558)
\cdt[blue](0.228000,-0.005293)
\cdt[blue](0.230000,-0.005030)
\cdt[blue](0.232000,-0.004769)
\cdt[blue](0.234000,-0.004509)
\cdt[blue](0.236000,-0.004252)
\cdt[blue](0.238000,-0.003997)
\cdt[blue](0.240000,-0.003744)
\cdt[blue](0.242000,-0.003493)
\cdt[blue](0.244000,-0.003245)
\cdt[blue](0.246000,-0.003000)
\cdt[blue](0.248000,-0.002757)
\cdt[blue](0.250000,-0.002516)
\cdt[blue](0.252000,-0.002279)
\cdt[blue](0.254000,-0.002044)
\cdt[blue](0.256000,-0.001812)
\cdt[blue](0.258000,-0.001583)
\cdt[blue](0.260000,-0.001357)
\cdt[blue](0.262000,-0.001134)
\cdt[blue](0.264000,-0.000914)
\cdt[blue](0.266000,-0.000698)
\cdt[blue](0.268000,-0.000485)
\cdt[blue](0.270000,-0.000276)
\cdt[blue](0.272000,-0.000070)
\cdt[blue](0.274000,0.000133)
\cdt[blue](0.276000,0.000331)
\cdt[blue](0.278000,0.000526)
\cdt[blue](0.280000,0.000717)
\cdt[blue](0.282000,0.000905)
\cdt[blue](0.284000,0.001088)
\cdt[blue](0.286000,0.001267)
\cdt[blue](0.288000,0.001442)
\cdt[blue](0.290000,0.001613)
\cdt[blue](0.292000,0.001780)
\cdt[blue](0.294000,0.001942)
\cdt[blue](0.296000,0.002100)
\cdt[blue](0.298000,0.002254)
\cdt[blue](0.300000,0.002403)
\cdt[blue](0.302000,0.002547)
\cdt[blue](0.304000,0.002687)
\cdt[blue](0.306000,0.002822)
\cdt[blue](0.308000,0.002952)
\cdt[blue](0.310000,0.003078)
\cdt[blue](0.312000,0.003198)
\cdt[blue](0.314000,0.003314)
\cdt[blue](0.316000,0.003424)
\cdt[blue](0.318000,0.003529)
\cdt[blue](0.320000,0.003629)
\cdt[blue](0.322000,0.003724)
\cdt[blue](0.324000,0.003814)
\cdt[blue](0.326000,0.003898)
\cdt[blue](0.328000,0.003977)
\cdt[blue](0.330000,0.004050)
\cdt[blue](0.332000,0.004118)
\cdt[blue](0.334000,0.004180)
\cdt[blue](0.336000,0.004237)
\cdt[blue](0.338000,0.004287)
\cdt[blue](0.340000,0.004333)
\cdt[blue](0.342000,0.004372)
\cdt[blue](0.344000,0.004405)
\cdt[blue](0.346000,0.004433)
\cdt[blue](0.348000,0.004455)
\cdt[blue](0.350000,0.004470)
\cdt[blue](0.352000,0.004480)
\cdt[blue](0.354000,0.004483)
\cdt[blue](0.356000,0.004480)
\cdt[blue](0.358000,0.004471)
\cdt[blue](0.360000,0.004456)
\cdt[blue](0.362000,0.004435)
\cdt[blue](0.364000,0.004407)
\cdt[blue](0.366000,0.004373)
\cdt[blue](0.368000,0.004332)
\cdt[blue](0.370000,0.004285)
\cdt[blue](0.372000,0.004231)
\cdt[blue](0.374000,0.004171)
\cdt[blue](0.376000,0.004104)
\cdt[blue](0.378000,0.004031)
\cdt[blue](0.380000,0.003951)
\cdt[blue](0.382000,0.003864)
\cdt[blue](0.384000,0.003770)
\cdt[blue](0.386000,0.003670)
\cdt[blue](0.388000,0.003563)
\cdt[blue](0.390000,0.003449)
\cdt[blue](0.392000,0.003328)
\cdt[blue](0.394000,0.003200)
\cdt[blue](0.396000,0.003065)
\cdt[blue](0.398000,0.002924)
\cdt[blue](0.400000,0.002775)
\cdt[blue](0.402000,0.002619)
\cdt[blue](0.404000,0.002456)
\cdt[blue](0.406000,0.002286)
\cdt[blue](0.408000,0.002109)
\cdt[blue](0.410000,0.001925)
\cdt[blue](0.412000,0.001734)
\cdt[blue](0.414000,0.001535)
\cdt[blue](0.416000,0.001329)
\cdt[blue](0.418000,0.001116)
\cdt[blue](0.420000,0.000895)
\cdt[blue](0.422000,0.000668)
\cdt[blue](0.424000,0.000433)
\cdt[blue](0.426000,0.000190)
\cdt[blue](0.428000,-0.000059)
\cdt[blue](0.430000,-0.000317)
\cdt[blue](0.432000,-0.000581)
\cdt[blue](0.434000,-0.000853)
\cdt[blue](0.436000,-0.001132)
\cdt[blue](0.438000,-0.001419)
\cdt[blue](0.440000,-0.001714)
\cdt[blue](0.442000,-0.002015)
\cdt[blue](0.444000,-0.002325)
\cdt[blue](0.446000,-0.002641)
\cdt[blue](0.448000,-0.002966)
\cdt[blue](0.450000,-0.003298)
\cdt[blue](0.452000,-0.003637)
\cdt[blue](0.454000,-0.003984)
\cdt[blue](0.456000,-0.004339)
\cdt[blue](0.458000,-0.004701)
\cdt[blue](0.460000,-0.005070)
\cdt[blue](0.462000,-0.005448)
\cdt[blue](0.464000,-0.005833)
\cdt[blue](0.466000,-0.006225)
\cdt[blue](0.468000,-0.006625)
\cdt[blue](0.470000,-0.007033)
\cdt[blue](0.472000,-0.007448)
\cdt[blue](0.474000,-0.007871)
\cdt[blue](0.476000,-0.008302)
\cdt[blue](0.478000,-0.008740)
\cdt[blue](0.480000,-0.009186)
\cdt[blue](0.482000,-0.009640)
\cdt[blue](0.484000,-0.010101)
\cdt[blue](0.486000,-0.010570)
\cdt[blue](0.488000,-0.011046)
\cdt[blue](0.490000,-0.011531)
\cdt[blue](0.492000,-0.012022)
\cdt[blue](0.494000,-0.012522)
\cdt[blue](0.496000,-0.013029)
\cdt[blue](0.498000,-0.013544)
\cdt[blue](0.500000,-0.014066)
\cdt[blue](0.502000,-0.014596)
\cdt[blue](0.504000,-0.015134)
\cdt[blue](0.506000,-0.015679)
\cdt[blue](0.508000,-0.016232)
\cdt[blue](0.510000,-0.016792)
\cdt[blue](0.512000,-0.017360)
\cdt[blue](0.514000,-0.017936)
\cdt[blue](0.516000,-0.018519)
\cdt[blue](0.518000,-0.019110)
\cdt[blue](0.520000,-0.019708)
\cdt[blue](0.522000,-0.020314)
\cdt[blue](0.524000,-0.020928)
\cdt[blue](0.526000,-0.021549)
\cdt[blue](0.528000,-0.022177)
\cdt[blue](0.530000,-0.022814)
\cdt[blue](0.532000,-0.023457)
\cdt[blue](0.534000,-0.024108)
\cdt[blue](0.536000,-0.024767)
\cdt[blue](0.538000,-0.025433)
\cdt[blue](0.540000,-0.026107)
\cdt[blue](0.542000,-0.026788)
\cdt[blue](0.544000,-0.027476)
\cdt[blue](0.546000,-0.028172)
\cdt[blue](0.548000,-0.028875)
\cdt[blue](0.550000,-0.029586)
\cdt[blue](0.552000,-0.030304)
\cdt[blue](0.554000,-0.031029)
\cdt[blue](0.556000,-0.031762)
\cdt[blue](0.558000,-0.032502)
\cdt[blue](0.560000,-0.033250)
\cdt[blue](0.562000,-0.034004)
\cdt[blue](0.564000,-0.034766)
\cdt[blue](0.566000,-0.035536)
\cdt[blue](0.568000,-0.036312)
\cdt[blue](0.570000,-0.037096)
\cdt[blue](0.572000,-0.037887)
\cdt[blue](0.574000,-0.038685)
\cdt[blue](0.576000,-0.039490)
\cdt[blue](0.578000,-0.040303)
\cdt[blue](0.580000,-0.041122)
\cdt[blue](0.582000,-0.041949)
\cdt[blue](0.584000,-0.042783)
\cdt[blue](0.586000,-0.043624)
\cdt[blue](0.588000,-0.044472)
\cdt[blue](0.590000,-0.045327)
\cdt[blue](0.592000,-0.046188)
\cdt[blue](0.594000,-0.047057)
\cdt[blue](0.596000,-0.047933)
\cdt[blue](0.598000,-0.048816)
\cdt[blue](0.600000,-0.049706)
\cdt[blue](0.602000,-0.050602)
\cdt[blue](0.604000,-0.051506)
\cdt[blue](0.606000,-0.052416)
\cdt[blue](0.608000,-0.053333)
\cdt[blue](0.610000,-0.054257)
\cdt[blue](0.612000,-0.055188)
\cdt[blue](0.614000,-0.056126)
\cdt[blue](0.616000,-0.057070)
\cdt[blue](0.618000,-0.058021)
\cdt[blue](0.620000,-0.058978)
\cdt[blue](0.622000,-0.059943)
\cdt[blue](0.624000,-0.060914)
\cdt[blue](0.626000,-0.061891)
\cdt[blue](0.628000,-0.062875)
\cdt[blue](0.630000,-0.063866)
\cdt[blue](0.632000,-0.064863)
\cdt[blue](0.634000,-0.065867)
\cdt[blue](0.636000,-0.066877)
\cdt[blue](0.638000,-0.067894)
\cdt[blue](0.640000,-0.068917)
\cdt[blue](0.642000,-0.069946)
\cdt[blue](0.644000,-0.070982)
\cdt[blue](0.646000,-0.072024)
\cdt[blue](0.648000,-0.073073)
\cdt[blue](0.650000,-0.074127)
\cdt[blue](0.652000,-0.075189)
\cdt[blue](0.654000,-0.076256)
\cdt[blue](0.656000,-0.077329)
\cdt[blue](0.658000,-0.078409)
\cdt[blue](0.660000,-0.079495)
\cdt[blue](0.662000,-0.080587)
\cdt[blue](0.664000,-0.081685)
\cdt[blue](0.666000,-0.082789)
\cdt[blue](0.668000,-0.083900)
\cdt[blue](0.670000,-0.085016)
\cdt[blue](0.672000,-0.086138)
\cdt[blue](0.674000,-0.087266)
\cdt[blue](0.676000,-0.088401)
\cdt[blue](0.678000,-0.089541)
\cdt[blue](0.680000,-0.090687)
\cdt[blue](0.682000,-0.091839)
\cdt[blue](0.684000,-0.092996)
\cdt[blue](0.686000,-0.094160)
\cdt[blue](0.688000,-0.095329)
\cdt[blue](0.690000,-0.096504)
\cdt[blue](0.692000,-0.097685)
\cdt[blue](0.694000,-0.098871)
\cdt[blue](0.696000,-0.100063)
\cdt[blue](0.698000,-0.101261)
\cdt[blue](0.700000,-0.102464)
\cdt[blue](0.702000,-0.103673)
\cdt[blue](0.704000,-0.104888)
\cdt[blue](0.706000,-0.106108)
\cdt[blue](0.708000,-0.107333)
\cdt[blue](0.710000,-0.108564)
\cdt[blue](0.712000,-0.109801)
\cdt[blue](0.714000,-0.111043)
\cdt[blue](0.716000,-0.112290)
\cdt[blue](0.718000,-0.113542)
\cdt[blue](0.720000,-0.114800)
\cdt[blue](0.722000,-0.116064)
\cdt[blue](0.724000,-0.117332)
\cdt[blue](0.726000,-0.118606)
\cdt[blue](0.728000,-0.119885)
\cdt[blue](0.730000,-0.121169)
\cdt[blue](0.732000,-0.122458)
\cdt[blue](0.734000,-0.123753)
\cdt[blue](0.736000,-0.125052)
\cdt[blue](0.738000,-0.126357)
\cdt[blue](0.740000,-0.127667)
\cdt[blue](0.742000,-0.128981)
\cdt[blue](0.744000,-0.130301)
\cdt[blue](0.746000,-0.131626)
\cdt[blue](0.748000,-0.132956)
\cdt[blue](0.750000,-0.134290)
\cdt[blue](0.752000,-0.135630)
\cdt[blue](0.754000,-0.136974)
\cdt[blue](0.756000,-0.138323)
\cdt[blue](0.758000,-0.139677)
\cdt[blue](0.760000,-0.141036)
\cdt[blue](0.762000,-0.142399)
\cdt[blue](0.764000,-0.143767)
\cdt[blue](0.766000,-0.145140)
\cdt[blue](0.768000,-0.146518)
\cdt[blue](0.770000,-0.147900)
\cdt[blue](0.772000,-0.149287)
\cdt[blue](0.774000,-0.150679)
\cdt[blue](0.776000,-0.152075)
\cdt[blue](0.778000,-0.153475)
\cdt[blue](0.780000,-0.154880)
\cdt[blue](0.782000,-0.156290)
\cdt[blue](0.784000,-0.157704)
\cdt[blue](0.786000,-0.159122)
\cdt[blue](0.788000,-0.160545)
\cdt[blue](0.790000,-0.161973)
\cdt[blue](0.792000,-0.163404)
\cdt[blue](0.794000,-0.164840)
\cdt[blue](0.796000,-0.166281)
\cdt[blue](0.798000,-0.167725)
\cdt[blue](0.800000,-0.169174)
\cdt[blue](0.802000,-0.170627)
\cdt[blue](0.804000,-0.172084)
\cdt[blue](0.806000,-0.173546)
\cdt[blue](0.808000,-0.175012)
\cdt[blue](0.810000,-0.176481)
\cdt[blue](0.812000,-0.177955)
\cdt[blue](0.814000,-0.179433)
\cdt[blue](0.816000,-0.180915)
\cdt[blue](0.818000,-0.182401)
\cdt[blue](0.820000,-0.183891)
\cdt[blue](0.822000,-0.185385)
\cdt[blue](0.824000,-0.186883)
\cdt[blue](0.826000,-0.188385)
\cdt[blue](0.828000,-0.189891)
\cdt[blue](0.830000,-0.191401)
\cdt[blue](0.832000,-0.192915)
\cdt[blue](0.834000,-0.194432)
\cdt[blue](0.836000,-0.195953)
\cdt[blue](0.838000,-0.197478)
\cdt[blue](0.840000,-0.199007)
\cdt[blue](0.842000,-0.200540)
\cdt[blue](0.844000,-0.202076)
\cdt[blue](0.846000,-0.203616)
\cdt[blue](0.848000,-0.205160)
\cdt[blue](0.850000,-0.206708)
\cdt[blue](0.852000,-0.208259)
\cdt[blue](0.854000,-0.209813)
\cdt[blue](0.856000,-0.211371)
\cdt[blue](0.858000,-0.212933)
\cdt[blue](0.860000,-0.214499)
\cdt[blue](0.862000,-0.216068)
\cdt[blue](0.864000,-0.217640)
\cdt[blue](0.866000,-0.219216)
\cdt[blue](0.868000,-0.220795)
\cdt[blue](0.870000,-0.222378)
\cdt[blue](0.872000,-0.223964)
\cdt[blue](0.874000,-0.225554)
\cdt[blue](0.876000,-0.227147)
\cdt[blue](0.878000,-0.228743)
\cdt[blue](0.880000,-0.230343)
\cdt[blue](0.882000,-0.231946)
\cdt[blue](0.884000,-0.233552)
\cdt[blue](0.886000,-0.235161)
\cdt[blue](0.888000,-0.236774)
\cdt[blue](0.890000,-0.238390)
\cdt[blue](0.892000,-0.240009)
\cdt[blue](0.894000,-0.241632)
\cdt[blue](0.896000,-0.243257)
\cdt[blue](0.898000,-0.244886)
\cdt[blue](0.900000,-0.246518)
\cdt[blue](0.902000,-0.248153)
\cdt[blue](0.904000,-0.249791)
\cdt[blue](0.906000,-0.251432)
\cdt[blue](0.908000,-0.253077)
\cdt[blue](0.910000,-0.254724)
\cdt[blue](0.912000,-0.256374)
\cdt[blue](0.914000,-0.258027)
\cdt[blue](0.916000,-0.259684)
\cdt[blue](0.918000,-0.261343)
\cdt[blue](0.920000,-0.263005)
\cdt[blue](0.922000,-0.264670)
\cdt[blue](0.924000,-0.266338)
\cdt[blue](0.926000,-0.268009)
\cdt[blue](0.928000,-0.269682)
\cdt[blue](0.930000,-0.271359)
\cdt[blue](0.932000,-0.273038)
\cdt[blue](0.934000,-0.274721)
\cdt[blue](0.936000,-0.276406)
\cdt[blue](0.938000,-0.278093)
\cdt[blue](0.940000,-0.279784)
\cdt[blue](0.942000,-0.281477)
\cdt[blue](0.944000,-0.283173)
\cdt[blue](0.946000,-0.284872)
\cdt[blue](0.948000,-0.286574)
\cdt[blue](0.950000,-0.288278)
\cdt[blue](0.952000,-0.289984)
\cdt[blue](0.954000,-0.291694)
\cdt[blue](0.956000,-0.293406)
\cdt[blue](0.958000,-0.295121)
\cdt[blue](0.960000,-0.296838)
\cdt[blue](0.962000,-0.298558)
\cdt[blue](0.964000,-0.300280)
\cdt[blue](0.966000,-0.302005)
\cdt[blue](0.968000,-0.303733)
\cdt[blue](0.970000,-0.305463)
\cdt[blue](0.972000,-0.307195)
\cdt[blue](0.974000,-0.308930)
\cdt[blue](0.976000,-0.310667)
\cdt[blue](0.978000,-0.312407)
\cdt[blue](0.980000,-0.314150)
\cdt[blue](0.982000,-0.315895)
\cdt[blue](0.984000,-0.317642)
\cdt[blue](0.986000,-0.319391)
\cdt[blue](0.988000,-0.321143)
\cdt[blue](0.990000,-0.322898)
\cdt[blue](0.992000,-0.324654)
\cdt[blue](0.994000,-0.326413)
\cdt[blue](0.996000,-0.328175)
\cdt[blue](0.998000,-0.329938)
\cdt[blue](1.000000,-0.331704)
\cdt[blue](1.002000,-0.333473)
\cdt[blue](1.004000,-0.335243)
\cdt[blue](1.006000,-0.337016)
\cdt[blue](1.008000,-0.338791)
\cdt[blue](1.010000,-0.340568)
\cdt[blue](1.012000,-0.342348)
\cdt[blue](1.014000,-0.344129)
\cdt[blue](1.016000,-0.345913)
\cdt[blue](1.018000,-0.347699)
\cdt[blue](1.020000,-0.349487)
\cdt[blue](1.022000,-0.351278)
\cdt[blue](1.024000,-0.353070)
\cdt[blue](1.026000,-0.354865)
\cdt[blue](1.028000,-0.356661)
\cdt[blue](1.030000,-0.358460)
\cdt[blue](1.032000,-0.360261)
\cdt[blue](1.034000,-0.362064)
\cdt[blue](1.036000,-0.363869)
\cdt[blue](1.038000,-0.365676)
\cdt[blue](1.040000,-0.367485)
\cdt[blue](1.042000,-0.369296)
\cdt[blue](1.044000,-0.371109)
\cdt[blue](1.046000,-0.372925)
\cdt[blue](1.048000,-0.374742)
\cdt[blue](1.050000,-0.376561)
\cdt[blue](1.052000,-0.378382)
\cdt[blue](1.054000,-0.380205)
\cdt[blue](1.056000,-0.382030)
\cdt[blue](1.058000,-0.383857)
\cdt[blue](1.060000,-0.385686)
\cdt[blue](1.062000,-0.387517)
\cdt[blue](1.064000,-0.389349)
\cdt[blue](1.066000,-0.391184)
\cdt[blue](1.068000,-0.393020)
\cdt[blue](1.070000,-0.394859)
\cdt[blue](1.072000,-0.396699)
\cdt[blue](1.074000,-0.398541)
\cdt[blue](1.076000,-0.400385)
\cdt[blue](1.078000,-0.402231)
\cdt[blue](1.080000,-0.404078)
\cdt[blue](1.082000,-0.405927)
\cdt[blue](1.084000,-0.407779)
\cdt[blue](1.086000,-0.409631)
\cdt[blue](1.088000,-0.411486)
\cdt[blue](1.090000,-0.413343)
\cdt[blue](1.092000,-0.415201)
\cdt[blue](1.094000,-0.417061)
\cdt[blue](1.096000,-0.418923)
\cdt[blue](1.098000,-0.420786)
\cdt[blue](1.100000,-0.422651)
\cdt[blue](1.102000,-0.424518)
\cdt[blue](1.104000,-0.426387)
\cdt[blue](1.106000,-0.428257)
\cdt[blue](1.108000,-0.430129)
\cdt[blue](1.110000,-0.432003)
\cdt[blue](1.112000,-0.433878)
\cdt[blue](1.114000,-0.435755)
\cdt[blue](1.116000,-0.437634)
\cdt[blue](1.118000,-0.439514)
\cdt[blue](1.120000,-0.441396)
\cdt[blue](1.122000,-0.443280)
\cdt[blue](1.124000,-0.445165)
\cdt[blue](1.126000,-0.447052)
\cdt[blue](1.128000,-0.448940)
\cdt[blue](1.130000,-0.450830)
\cdt[blue](1.132000,-0.452722)
\cdt[blue](1.134000,-0.454615)
\cdt[blue](1.136000,-0.456510)
\cdt[blue](1.138000,-0.458406)
\cdt[blue](1.140000,-0.460304)
\cdt[blue](1.142000,-0.462203)
\cdt[blue](1.144000,-0.464104)
\cdt[blue](1.146000,-0.466007)
\cdt[blue](1.148000,-0.467911)
\cdt[blue](1.150000,-0.469816)
\cdt[blue](1.152000,-0.471724)
\cdt[blue](1.154000,-0.473632)
\cdt[blue](1.156000,-0.475542)
\cdt[blue](1.158000,-0.477454)
\cdt[blue](1.160000,-0.479367)
\cdt[blue](1.162000,-0.481281)
\cdt[blue](1.164000,-0.483197)
\cdt[blue](1.166000,-0.485115)
\cdt[blue](1.168000,-0.487033)
\cdt[blue](1.170000,-0.488954)
\cdt[blue](1.172000,-0.490876)
\cdt[blue](1.174000,-0.492799)
\cdt[blue](1.176000,-0.494723)
\cdt[blue](1.178000,-0.496650)
\cdt[blue](1.180000,-0.498577)
\cdt[blue](1.182000,-0.500506)
\cdt[blue](1.184000,-0.502436)
\cdt[blue](1.186000,-0.504368)
\cdt[blue](1.188000,-0.506301)
\cdt[blue](1.190000,-0.508235)
\cdt[blue](1.192000,-0.510171)
\cdt[blue](1.194000,-0.512109)
\cdt[blue](1.196000,-0.514047)
\cdt[blue](1.198000,-0.515987)
\cdt[blue](1.200000,-0.517928)
\cdt[blue](1.202000,-0.519871)
\cdt[blue](1.204000,-0.521815)
\cdt[blue](1.206000,-0.523760)
\cdt[blue](1.208000,-0.525707)
\cdt[blue](1.210000,-0.527655)
\cdt[blue](1.212000,-0.529604)
\cdt[blue](1.214000,-0.531555)
\cdt[blue](1.216000,-0.533507)
\cdt[blue](1.218000,-0.535460)
\cdt[blue](1.220000,-0.537415)
\cdt[blue](1.222000,-0.539371)
\cdt[blue](1.224000,-0.541328)
\cdt[blue](1.226000,-0.543286)
\cdt[blue](1.228000,-0.545246)
\cdt[blue](1.230000,-0.547207)
\cdt[blue](1.232000,-0.549169)
\cdt[blue](1.234000,-0.551133)
\cdt[blue](1.236000,-0.553098)
\cdt[blue](1.238000,-0.555064)
\cdt[blue](1.240000,-0.557031)
\cdt[blue](1.242000,-0.559000)
\cdt[blue](1.244000,-0.560969)
\cdt[blue](1.246000,-0.562941)
\cdt[blue](1.248000,-0.564913)
\cdt[blue](1.250000,-0.566886)
\cdt[blue](1.252000,-0.568861)
\cdt[blue](1.254000,-0.570837)
\cdt[blue](1.256000,-0.572814)
\cdt[blue](1.258000,-0.574793)
\cdt[blue](1.260000,-0.576772)
\cdt[blue](1.262000,-0.578753)
\cdt[blue](1.264000,-0.580735)
\cdt[blue](1.266000,-0.582718)
\cdt[blue](1.268000,-0.584703)
\cdt[blue](1.270000,-0.586688)
\cdt[blue](1.272000,-0.588675)
\cdt[blue](1.274000,-0.590663)
\cdt[blue](1.276000,-0.592652)
\cdt[blue](1.278000,-0.594642)
\cdt[blue](1.280000,-0.596634)
\cdt[blue](1.282000,-0.598626)
\cdt[blue](1.284000,-0.600620)
\cdt[blue](1.286000,-0.602615)
\cdt[blue](1.288000,-0.604611)
\cdt[blue](1.290000,-0.606608)
\cdt[blue](1.292000,-0.608607)
\cdt[blue](1.294000,-0.610606)
\cdt[blue](1.296000,-0.612607)
\cdt[blue](1.298000,-0.614609)
\cdt[blue](1.300000,-0.616612)
\cdt[blue](1.302000,-0.618616)
\cdt[blue](1.304000,-0.620621)
\cdt[blue](1.306000,-0.622627)
\cdt[blue](1.308000,-0.624635)
\cdt[blue](1.310000,-0.626643)
\cdt[blue](1.312000,-0.628653)
\cdt[blue](1.314000,-0.630664)
\cdt[blue](1.316000,-0.632676)
\cdt[blue](1.318000,-0.634689)
\cdt[blue](1.320000,-0.636703)
\cdt[blue](1.322000,-0.638718)
\cdt[blue](1.324000,-0.640734)
\cdt[blue](1.326000,-0.642752)
\cdt[blue](1.328000,-0.644770)
\cdt[blue](1.330000,-0.646790)
\cdt[blue](1.332000,-0.648810)
\cdt[blue](1.334000,-0.650832)
\cdt[blue](1.336000,-0.652855)
\cdt[blue](1.338000,-0.654879)
\cdt[blue](1.340000,-0.656904)
\cdt[blue](1.342000,-0.658930)
\cdt[blue](1.344000,-0.660957)
\cdt[blue](1.346000,-0.662985)
\cdt[blue](1.348000,-0.665014)
\cdt[blue](1.350000,-0.667044)
\cdt[blue](1.352000,-0.669076)
\cdt[blue](1.354000,-0.671108)
\cdt[blue](1.356000,-0.673142)
\cdt[blue](1.358000,-0.675176)
\cdt[blue](1.360000,-0.677212)
\cdt[blue](1.362000,-0.679248)
\cdt[blue](1.364000,-0.681286)
\cdt[blue](1.366000,-0.683325)
\cdt[blue](1.368000,-0.685364)
\cdt[blue](1.370000,-0.687405)
\cdt[blue](1.372000,-0.689447)
\cdt[blue](1.374000,-0.691490)
\cdt[blue](1.376000,-0.693534)
\cdt[blue](1.378000,-0.695579)
\cdt[blue](1.380000,-0.697625)
\cdt[blue](1.382000,-0.699671)
\cdt[blue](1.384000,-0.701719)
\cdt[blue](1.386000,-0.703768)
\cdt[blue](1.388000,-0.705818)
\cdt[blue](1.390000,-0.707869)
\cdt[blue](1.392000,-0.709922)
\cdt[blue](1.394000,-0.711975)
\cdt[blue](1.396000,-0.714029)
\cdt[blue](1.398000,-0.716084)
\cdt[blue](1.400000,-0.718140)
\cdt[blue](1.402000,-0.720197)
\cdt[blue](1.404000,-0.722255)
\cdt[blue](1.406000,-0.724314)
\cdt[blue](1.408000,-0.726374)
\cdt[blue](1.410000,-0.728435)
\cdt[blue](1.412000,-0.730497)
\cdt[blue](1.414000,-0.732561)
\cdt[blue](1.416000,-0.734625)
\cdt[blue](1.418000,-0.736690)
\cdt[blue](1.420000,-0.738756)
\cdt[blue](1.422000,-0.740823)
\cdt[blue](1.424000,-0.742891)
\cdt[blue](1.426000,-0.744960)
\cdt[blue](1.428000,-0.747030)
\cdt[blue](1.430000,-0.749101)
\cdt[blue](1.432000,-0.751173)
\cdt[blue](1.434000,-0.753246)
\cdt[blue](1.436000,-0.755320)
\cdt[blue](1.438000,-0.757395)
\cdt[blue](1.440000,-0.759471)
\cdt[blue](1.442000,-0.761548)
\cdt[blue](1.444000,-0.763626)
\cdt[blue](1.446000,-0.765704)
\cdt[blue](1.448000,-0.767784)
\cdt[blue](1.450000,-0.769865)
\cdt[blue](1.452000,-0.771947)
\cdt[blue](1.454000,-0.774030)
\cdt[blue](1.456000,-0.776113)
\cdt[blue](1.458000,-0.778198)
\cdt[blue](1.460000,-0.780283)
\cdt[blue](1.462000,-0.782370)
\cdt[blue](1.464000,-0.784458)
\cdt[blue](1.466000,-0.786546)
\cdt[blue](1.468000,-0.788636)
\cdt[blue](1.470000,-0.790726)
\cdt[blue](1.472000,-0.792817)
\cdt[blue](1.474000,-0.794910)
\cdt[blue](1.476000,-0.797003)
\cdt[blue](1.478000,-0.799097)
\cdt[blue](1.480000,-0.801193)
\cdt[blue](1.482000,-0.803289)
\cdt[blue](1.484000,-0.805386)
\cdt[blue](1.486000,-0.807484)
\cdt[blue](1.488000,-0.809583)
\cdt[blue](1.490000,-0.811683)
\cdt[blue](1.492000,-0.813784)
\cdt[blue](1.494000,-0.815886)
\cdt[blue](1.496000,-0.817989)
\cdt[blue](1.498000,-0.820092)
\cdt[blue](1.500000,-0.822197)
\cdt[blue](1.502000,-0.824303)
\cdt[blue](1.504000,-0.826409)
\cdt[blue](1.506000,-0.828517)
\cdt[blue](1.508000,-0.830626)
\cdt[blue](1.510000,-0.832735)
\cdt[blue](1.512000,-0.834845)
\cdt[blue](1.514000,-0.836957)
\cdt[blue](1.516000,-0.839069)
\cdt[blue](1.518000,-0.841182)
\cdt[blue](1.520000,-0.843296)
\cdt[blue](1.522000,-0.845411)
\cdt[blue](1.524000,-0.847527)
\cdt[blue](1.526000,-0.849644)
\cdt[blue](1.528000,-0.851762)
\cdt[blue](1.530000,-0.853881)
\cdt[blue](1.532000,-0.856001)
\cdt[blue](1.534000,-0.858122)
\cdt[blue](1.536000,-0.860243)
\cdt[blue](1.538000,-0.862366)
\cdt[blue](1.540000,-0.864489)
\cdt[blue](1.542000,-0.866614)
\cdt[blue](1.544000,-0.868739)
\cdt[blue](1.546000,-0.870866)
\cdt[blue](1.548000,-0.872993)
\cdt[blue](1.550000,-0.875121)
\cdt[blue](1.552000,-0.877250)
\cdt[blue](1.554000,-0.879380)
\cdt[blue](1.556000,-0.881511)
\cdt[blue](1.558000,-0.883643)
\cdt[blue](1.560000,-0.885776)
\cdt[blue](1.562000,-0.887910)
\cdt[blue](1.564000,-0.890045)
\cdt[blue](1.566000,-0.892180)
\cdt[blue](1.568000,-0.894317)
\cdt[blue](1.570000,-0.896454)
\cdt[blue](1.572000,-0.898593)
\cdt[blue](1.574000,-0.900732)
\cdt[blue](1.576000,-0.902872)
\cdt[blue](1.578000,-0.905014)
\cdt[blue](1.580000,-0.907156)
\cdt[blue](1.582000,-0.909299)
\cdt[blue](1.584000,-0.911443)
\cdt[blue](1.586000,-0.913588)
\cdt[blue](1.588000,-0.915733)
\cdt[blue](1.590000,-0.917880)
\cdt[blue](1.592000,-0.920028)
\cdt[blue](1.594000,-0.922177)
\cdt[blue](1.596000,-0.924326)
\cdt[blue](1.598000,-0.926477)
\cdt[blue](1.600000,-0.928628)
\cdt[blue](1.602000,-0.930780)
\cdt[blue](1.604000,-0.932934)
\cdt[blue](1.606000,-0.935088)
\cdt[blue](1.608000,-0.937243)
\cdt[blue](1.610000,-0.939399)
\cdt[blue](1.612000,-0.941556)
\cdt[blue](1.614000,-0.943714)
\cdt[blue](1.616000,-0.945873)
\cdt[blue](1.618000,-0.948032)
\cdt[blue](1.620000,-0.950193)
\cdt[blue](1.622000,-0.952355)
\cdt[blue](1.624000,-0.954517)
\cdt[blue](1.626000,-0.956681)
\cdt[blue](1.628000,-0.958845)
\cdt[blue](1.630000,-0.961010)
\cdt[blue](1.632000,-0.963176)
\cdt[blue](1.634000,-0.965344)
\cdt[blue](1.636000,-0.967512)
\cdt[blue](1.638000,-0.969681)
\cdt[blue](1.640000,-0.971850)
\cdt[blue](1.642000,-0.974021)
\cdt[blue](1.644000,-0.976193)
\cdt[blue](1.646000,-0.978366)
\cdt[blue](1.648000,-0.980539)
\cdt[blue](1.650000,-0.982714)
\cdt[blue](1.652000,-0.984889)
\cdt[blue](1.654000,-0.987066)
\cdt[blue](1.656000,-0.989243)
\cdt[blue](1.658000,-0.991421)
\cdt[blue](1.660000,-0.993600)
\cdt[blue](1.662000,-0.995781)
\cdt[blue](1.664000,-0.997962)
\cdt[blue](1.666000,-1.000144)
\cdt[blue](1.668000,-1.002326)
\cdt[blue](1.670000,-1.004510)
\cdt[blue](1.672000,-1.006695)
\cdt[blue](1.674000,-1.008881)
\cdt[blue](1.676000,-1.011067)
\cdt[blue](1.678000,-1.013255)
\cdt[blue](1.680000,-1.015443)
\cdt[blue](1.682000,-1.017632)
\cdt[blue](1.684000,-1.019823)
\cdt[blue](1.686000,-1.022014)
\cdt[blue](1.688000,-1.024206)
\cdt[blue](1.690000,-1.026399)
\cdt[blue](1.692000,-1.028593)
\cdt[blue](1.694000,-1.030788)
\cdt[blue](1.696000,-1.032984)
\cdt[blue](1.698000,-1.035181)
\cdt[blue](1.700000,-1.037379)
\cdt[blue](1.702000,-1.039577)
\cdt[blue](1.704000,-1.041777)
\cdt[blue](1.706000,-1.043977)
\cdt[blue](1.708000,-1.046179)
\cdt[blue](1.710000,-1.048381)
\cdt[blue](1.712000,-1.050584)
\cdt[blue](1.714000,-1.052789)
\cdt[blue](1.716000,-1.054994)
\cdt[blue](1.718000,-1.057200)
\cdt[blue](1.720000,-1.059407)
\cdt[blue](1.722000,-1.061615)
\cdt[blue](1.724000,-1.063824)
\cdt[blue](1.726000,-1.066034)
\cdt[blue](1.728000,-1.068244)
\cdt[blue](1.730000,-1.070456)
\cdt[blue](1.732000,-1.072669)
\cdt[blue](1.734000,-1.074882)
\cdt[blue](1.736000,-1.077097)
\cdt[blue](1.738000,-1.079312)
\cdt[blue](1.740000,-1.081529)
\cdt[blue](1.742000,-1.083746)
\cdt[blue](1.744000,-1.085964)
\cdt[blue](1.746000,-1.088183)
\cdt[blue](1.748000,-1.090404)
\cdt[blue](1.750000,-1.092625)
\cdt[blue](1.752000,-1.094847)
\cdt[blue](1.754000,-1.097070)
\cdt[blue](1.756000,-1.099293)
\cdt[blue](1.758000,-1.101518)
\cdt[blue](1.760000,-1.103744)
\cdt[blue](1.762000,-1.105971)
\cdt[blue](1.764000,-1.108198)
\cdt[blue](1.766000,-1.110427)
\cdt[blue](1.768000,-1.112656)
\cdt[blue](1.770000,-1.114887)
\cdt[blue](1.772000,-1.117118)
\cdt[blue](1.774000,-1.119351)
\cdt[blue](1.776000,-1.121584)
\cdt[blue](1.778000,-1.123818)
\cdt[blue](1.780000,-1.126053)
\cdt[blue](1.782000,-1.128289)
\cdt[blue](1.784000,-1.130527)
\cdt[blue](1.786000,-1.132765)
\cdt[blue](1.788000,-1.135003)
\cdt[blue](1.790000,-1.137243)
\cdt[blue](1.792000,-1.139484)
\cdt[blue](1.794000,-1.141726)
\cdt[blue](1.796000,-1.143969)
\cdt[blue](1.798000,-1.146212)
\cdt[blue](1.800000,-1.148457)
\cdt[blue](1.802000,-1.150703)
\cdt[blue](1.804000,-1.152949)
\cdt[blue](1.806000,-1.155197)
\cdt[blue](1.808000,-1.157445)
\cdt[blue](1.810000,-1.159695)
\cdt[blue](1.812000,-1.161945)
\cdt[blue](1.814000,-1.164196)
\cdt[blue](1.816000,-1.166448)
\cdt[blue](1.818000,-1.168702)
\cdt[blue](1.820000,-1.170956)
\cdt[blue](1.822000,-1.173211)
\cdt[blue](1.824000,-1.175467)
\cdt[blue](1.826000,-1.177724)
\cdt[blue](1.828000,-1.179982)
\cdt[blue](1.830000,-1.182241)
\cdt[blue](1.832000,-1.184501)
\cdt[blue](1.834000,-1.186762)
\cdt[blue](1.836000,-1.189023)
\cdt[blue](1.838000,-1.191286)
\cdt[blue](1.840000,-1.193550)
\cdt[blue](1.842000,-1.195814)
\cdt[blue](1.844000,-1.198080)
\cdt[blue](1.846000,-1.200347)
\cdt[blue](1.848000,-1.202614)
\cdt[blue](1.850000,-1.204883)
\cdt[blue](1.852000,-1.207152)
\cdt[blue](1.854000,-1.209423)
\cdt[blue](1.856000,-1.211694)
\cdt[blue](1.858000,-1.213966)
\cdt[blue](1.860000,-1.216240)
\cdt[blue](1.862000,-1.218514)
\cdt[blue](1.864000,-1.220789)
\cdt[blue](1.866000,-1.223065)
\cdt[blue](1.868000,-1.225343)
\cdt[blue](1.870000,-1.227621)
\cdt[blue](1.872000,-1.229900)
\cdt[blue](1.874000,-1.232180)
\cdt[blue](1.876000,-1.234461)
\cdt[blue](1.878000,-1.236743)
\cdt[blue](1.880000,-1.239026)
\cdt[blue](1.882000,-1.241310)
\cdt[blue](1.884000,-1.243595)
\cdt[blue](1.886000,-1.245881)
\cdt[blue](1.888000,-1.248168)
\cdt[blue](1.890000,-1.250456)
\cdt[blue](1.892000,-1.252744)
\cdt[blue](1.894000,-1.255034)
\cdt[blue](1.896000,-1.257325)
\cdt[blue](1.898000,-1.259617)
\cdt[blue](1.900000,-1.261909)
\cdt[blue](1.902000,-1.264203)
\cdt[blue](1.904000,-1.266498)
\cdt[blue](1.906000,-1.268793)
\cdt[blue](1.908000,-1.271090)
\cdt[blue](1.910000,-1.273388)
\cdt[blue](1.912000,-1.275686)
\cdt[blue](1.914000,-1.277986)
\cdt[blue](1.916000,-1.280286)
\cdt[blue](1.918000,-1.282588)
\cdt[blue](1.920000,-1.284890)
\cdt[blue](1.922000,-1.287194)
\cdt[blue](1.924000,-1.289498)
\cdt[blue](1.926000,-1.291804)
\cdt[blue](1.928000,-1.294110)
\cdt[blue](1.930000,-1.296417)
\cdt[blue](1.932000,-1.298726)
\cdt[blue](1.934000,-1.301035)
\cdt[blue](1.936000,-1.303346)
\cdt[blue](1.938000,-1.305657)
\cdt[blue](1.940000,-1.307969)
\cdt[blue](1.942000,-1.310283)
\cdt[blue](1.944000,-1.312597)
\cdt[blue](1.946000,-1.314912)
\cdt[blue](1.948000,-1.317228)
\cdt[blue](1.950000,-1.319546)
\cdt[blue](1.952000,-1.321864)
\cdt[blue](1.954000,-1.324183)
\cdt[blue](1.956000,-1.326504)
\cdt[blue](1.958000,-1.328825)
\cdt[blue](1.960000,-1.331147)
\cdt[blue](1.962000,-1.333470)
\cdt[blue](1.964000,-1.335795)
\cdt[blue](1.966000,-1.338120)
\cdt[blue](1.968000,-1.340446)
\cdt[blue](1.970000,-1.342773)
\cdt[blue](1.972000,-1.345101)
\cdt[blue](1.974000,-1.347431)
\cdt[blue](1.976000,-1.349761)
\cdt[blue](1.978000,-1.352092)
\cdt[blue](1.980000,-1.354424)
\cdt[blue](1.982000,-1.356757)
\cdt[blue](1.984000,-1.359092)
\cdt[blue](1.986000,-1.361427)
\cdt[blue](1.988000,-1.363763)
\cdt[blue](1.990000,-1.366100)
\cdt[blue](1.992000,-1.368439)
\cdt[blue](1.994000,-1.370778)
\cdt[blue](1.996000,-1.373118)
\cdt[blue](1.998000,-1.375459)
\cdt[blue](2.000000,-1.377801)
\cdt[blue](2.002000,-1.380145)
\cdt[blue](2.004000,-1.382489)
\cdt[blue](2.006000,-1.384834)
\cdt[blue](2.008000,-1.387181)
\cdt[blue](2.010000,-1.389528)
\cdt[blue](2.012000,-1.391876)
\cdt[blue](2.014000,-1.394225)
\cdt[blue](2.016000,-1.396576)
\cdt[blue](2.018000,-1.398927)
\cdt[blue](2.020000,-1.401279)
\cdt[blue](2.022000,-1.403633)
\cdt[blue](2.024000,-1.405987)
\cdt[blue](2.026000,-1.408342)
\cdt[blue](2.028000,-1.410699)
\cdt[blue](2.030000,-1.413056)
\cdt[blue](2.032000,-1.415415)
\cdt[blue](2.034000,-1.417774)
\cdt[blue](2.036000,-1.420135)
\cdt[blue](2.038000,-1.422496)
\cdt[blue](2.040000,-1.424859)
\cdt[blue](2.042000,-1.427222)
\cdt[blue](2.044000,-1.429587)
\cdt[blue](2.046000,-1.431952)
\cdt[blue](2.048000,-1.434319)
\cdt[blue](2.050000,-1.436686)
\cdt[blue](2.052000,-1.439055)
\cdt[blue](2.054000,-1.441425)
\cdt[blue](2.056000,-1.443795)
\cdt[blue](2.058000,-1.446167)
\cdt[blue](2.060000,-1.448540)
\cdt[blue](2.062000,-1.450913)
\cdt[blue](2.064000,-1.453288)
\cdt[blue](2.066000,-1.455664)
\cdt[blue](2.068000,-1.458041)
\cdt[blue](2.070000,-1.460419)
\cdt[blue](2.072000,-1.462797)
\cdt[blue](2.074000,-1.465177)
\cdt[blue](2.076000,-1.467558)
\cdt[blue](2.078000,-1.469940)
\cdt[blue](2.080000,-1.472323)
\cdt[blue](2.082000,-1.474707)
\cdt[blue](2.084000,-1.477092)
\cdt[blue](2.086000,-1.479479)
\cdt[blue](2.088000,-1.481866)
\cdt[blue](2.090000,-1.484254)
\cdt[blue](2.092000,-1.486643)
\cdt[blue](2.094000,-1.489033)
\cdt[blue](2.096000,-1.491425)
\cdt[blue](2.098000,-1.493817)
\cdt[blue](2.100000,-1.496210)
\cdt[blue](2.102000,-1.498605)
\cdt[blue](2.104000,-1.501000)
\cdt[blue](2.106000,-1.503397)
\cdt[blue](2.108000,-1.505794)
\cdt[blue](2.110000,-1.508193)
\cdt[blue](2.112000,-1.510592)
\cdt[blue](2.114000,-1.512993)
\cdt[blue](2.116000,-1.515395)
\cdt[blue](2.118000,-1.517797)
\cdt[blue](2.120000,-1.520201)
\cdt[blue](2.122000,-1.522606)
\cdt[blue](2.124000,-1.525012)
\cdt[blue](2.126000,-1.527419)
\cdt[blue](2.128000,-1.529827)
\cdt[blue](2.130000,-1.532236)
\cdt[blue](2.132000,-1.534646)
\cdt[blue](2.134000,-1.537057)
\cdt[blue](2.136000,-1.539469)
\cdt[blue](2.138000,-1.541882)
\cdt[blue](2.140000,-1.544296)
\cdt[blue](2.142000,-1.546712)
\cdt[blue](2.144000,-1.549128)
\cdt[blue](2.146000,-1.551546)
\cdt[blue](2.148000,-1.553964)
\cdt[blue](2.150000,-1.556384)
\cdt[blue](2.152000,-1.558804)
\cdt[blue](2.154000,-1.561226)
\cdt[blue](2.156000,-1.563649)
\cdt[blue](2.158000,-1.566072)
\cdt[blue](2.160000,-1.568497)
\cdt[blue](2.162000,-1.570923)
\cdt[blue](2.164000,-1.573350)
\cdt[blue](2.166000,-1.575778)
\cdt[blue](2.168000,-1.578207)
\cdt[blue](2.170000,-1.580637)
\cdt[blue](2.172000,-1.583068)
\cdt[blue](2.174000,-1.585500)
\cdt[blue](2.176000,-1.587934)
\cdt[blue](2.178000,-1.590368)
\cdt[blue](2.180000,-1.592803)
\cdt[blue](2.182000,-1.595240)
\cdt[blue](2.184000,-1.597678)
\cdt[blue](2.186000,-1.600116)
\cdt[blue](2.188000,-1.602556)
\cdt[blue](2.190000,-1.604997)
\cdt[blue](2.192000,-1.607438)
\cdt[blue](2.194000,-1.609881)
\cdt[blue](2.196000,-1.612325)
\cdt[blue](2.198000,-1.614770)
\cdt[blue](2.200000,-1.617216)
\cdt[blue](2.202000,-1.619664)
\cdt[blue](2.204000,-1.622112)
\cdt[blue](2.206000,-1.624561)
\cdt[blue](2.208000,-1.627012)
\cdt[blue](2.210000,-1.629463)
\cdt[blue](2.212000,-1.631916)
\cdt[blue](2.214000,-1.634369)
\cdt[blue](2.216000,-1.636824)
\cdt[blue](2.218000,-1.639280)
\cdt[blue](2.220000,-1.641736)
\cdt[blue](2.222000,-1.644194)
\cdt[blue](2.224000,-1.646653)
\cdt[blue](2.226000,-1.649113)
\cdt[blue](2.228000,-1.651575)
\cdt[blue](2.230000,-1.654037)
\cdt[blue](2.232000,-1.656500)
\cdt[blue](2.234000,-1.658965)
\cdt[blue](2.236000,-1.661430)
\cdt[blue](2.238000,-1.663897)
\cdt[blue](2.240000,-1.666364)
\cdt[blue](2.242000,-1.668833)
\cdt[blue](2.244000,-1.671303)
\cdt[blue](2.246000,-1.673774)
\cdt[blue](2.248000,-1.676246)
\cdt[blue](2.250000,-1.678719)
\cdt[blue](2.252000,-1.681193)
\cdt[blue](2.254000,-1.683668)
\cdt[blue](2.256000,-1.686145)
\cdt[blue](2.258000,-1.688622)
\cdt[blue](2.260000,-1.691101)
\cdt[blue](2.262000,-1.693580)
\cdt[blue](2.264000,-1.696061)
\cdt[blue](2.266000,-1.698543)
\cdt[blue](2.268000,-1.701025)
\cdt[blue](2.270000,-1.703509)
\cdt[blue](2.272000,-1.705995)
\cdt[blue](2.274000,-1.708481)
\cdt[blue](2.276000,-1.710968)
\cdt[blue](2.278000,-1.713456)
\cdt[blue](2.280000,-1.715946)
\cdt[blue](2.282000,-1.718436)
\cdt[blue](2.284000,-1.720928)
\cdt[blue](2.286000,-1.723421)
\cdt[blue](2.288000,-1.725915)
\cdt[blue](2.290000,-1.728409)
\cdt[blue](2.292000,-1.730906)
\cdt[blue](2.294000,-1.733403)
\cdt[blue](2.296000,-1.735901)
\cdt[blue](2.298000,-1.738400)
\cdt[blue](2.300000,-1.740901)
\cdt[blue](2.302000,-1.743402)
\cdt[blue](2.304000,-1.745905)
\cdt[blue](2.306000,-1.748409)
\cdt[blue](2.308000,-1.750913)
\cdt[blue](2.310000,-1.753419)
\cdt[blue](2.312000,-1.755927)
\cdt[blue](2.314000,-1.758435)
\cdt[blue](2.316000,-1.760944)
\cdt[blue](2.318000,-1.763454)
\cdt[blue](2.320000,-1.765966)
\cdt[blue](2.322000,-1.768478)
\cdt[blue](2.324000,-1.770992)
\cdt[blue](2.326000,-1.773507)
\cdt[blue](2.328000,-1.776023)
\cdt[blue](2.330000,-1.778540)
\cdt[blue](2.332000,-1.781058)
\cdt[blue](2.334000,-1.783577)
\cdt[blue](2.336000,-1.786098)
\cdt[blue](2.338000,-1.788619)
\cdt[blue](2.340000,-1.791142)
\cdt[blue](2.342000,-1.793666)
\cdt[blue](2.344000,-1.796191)
\cdt[blue](2.346000,-1.798716)
\cdt[blue](2.348000,-1.801244)
\cdt[blue](2.350000,-1.803772)
\cdt[blue](2.352000,-1.806301)
\cdt[blue](2.354000,-1.808832)
\cdt[blue](2.356000,-1.811363)
\cdt[blue](2.358000,-1.813896)
\cdt[blue](2.360000,-1.816430)
\cdt[blue](2.362000,-1.818964)
\cdt[blue](2.364000,-1.821500)
\cdt[blue](2.366000,-1.824038)
\cdt[blue](2.368000,-1.826576)
\cdt[blue](2.370000,-1.829115)
\cdt[blue](2.372000,-1.831656)
\cdt[blue](2.374000,-1.834197)
\cdt[blue](2.376000,-1.836740)
\cdt[blue](2.378000,-1.839284)
\cdt[blue](2.380000,-1.841829)
\cdt[blue](2.382000,-1.844375)
\cdt[blue](2.384000,-1.846923)
\cdt[blue](2.386000,-1.849471)
\cdt[blue](2.388000,-1.852021)
\cdt[blue](2.390000,-1.854571)
\cdt[blue](2.392000,-1.857123)
\cdt[blue](2.394000,-1.859676)
\cdt[blue](2.396000,-1.862230)
\cdt[blue](2.398000,-1.864785)
\cdt[blue](2.400000,-1.867342)
\cdt[blue](2.402000,-1.869899)
\cdt[blue](2.404000,-1.872458)
\cdt[blue](2.406000,-1.875017)
\cdt[blue](2.408000,-1.877578)
\cdt[blue](2.410000,-1.880140)
\cdt[blue](2.412000,-1.882703)
\cdt[blue](2.414000,-1.885268)
\cdt[blue](2.416000,-1.887833)
\cdt[blue](2.418000,-1.890400)
\cdt[blue](2.420000,-1.892967)
\cdt[blue](2.422000,-1.895536)
\cdt[blue](2.424000,-1.898106)
\cdt[blue](2.426000,-1.900677)
\cdt[blue](2.428000,-1.903249)
\cdt[blue](2.430000,-1.905823)
\cdt[blue](2.432000,-1.908397)
\cdt[blue](2.434000,-1.910973)
\cdt[blue](2.436000,-1.913550)
\cdt[blue](2.438000,-1.916128)
\cdt[blue](2.440000,-1.918707)
\cdt[blue](2.442000,-1.921287)
\cdt[blue](2.444000,-1.923868)
\cdt[blue](2.446000,-1.926451)
\cdt[blue](2.448000,-1.929034)
\cdt[blue](2.450000,-1.931619)
\cdt[blue](2.452000,-1.934205)
\cdt[blue](2.454000,-1.936792)
\cdt[blue](2.456000,-1.939381)
\cdt[blue](2.458000,-1.941970)
\cdt[blue](2.460000,-1.944561)
\cdt[blue](2.462000,-1.947152)
\cdt[blue](2.464000,-1.949745)
\cdt[blue](2.466000,-1.952339)
\cdt[blue](2.468000,-1.954934)
\cdt[blue](2.470000,-1.957531)
\cdt[blue](2.472000,-1.960128)
\cdt[blue](2.474000,-1.962727)
\cdt[blue](2.476000,-1.965326)
\cdt[blue](2.478000,-1.967927)
\cdt[blue](2.480000,-1.970530)
\cdt[blue](2.482000,-1.973133)
\cdt[blue](2.484000,-1.975737)
\cdt[blue](2.486000,-1.978343)
\cdt[blue](2.488000,-1.980949)
\cdt[blue](2.490000,-1.983557)
\cdt[blue](2.492000,-1.986166)
\cdt[blue](2.494000,-1.988776)
\cdt[blue](2.496000,-1.991388)
\cdt[blue](2.498000,-1.994000)
\cdt[blue](2.500000,-1.996614)
\cdt[blue](2.502000,-1.999229)
\cdt[blue](2.504000,-2.001845)
\cdt[blue](2.506000,-2.004462)
\cdt[blue](2.508000,-2.007080)
\cdt[blue](2.510000,-2.009700)
\cdt[blue](2.512000,-2.012320)
\cdt[blue](2.514000,-2.014942)
\cdt[blue](2.516000,-2.017565)
\cdt[blue](2.518000,-2.020189)
\cdt[blue](2.520000,-2.022815)
\cdt[blue](2.522000,-2.025441)
\cdt[blue](2.524000,-2.028069)
\cdt[blue](2.526000,-2.030697)
\cdt[blue](2.528000,-2.033327)
\cdt[blue](2.530000,-2.035959)
\cdt[blue](2.532000,-2.038591)
\cdt[blue](2.534000,-2.041224)
\cdt[blue](2.536000,-2.043859)
\cdt[blue](2.538000,-2.046495)
\cdt[blue](2.540000,-2.049132)
\cdt[blue](2.542000,-2.051770)
\cdt[blue](2.544000,-2.054409)
\cdt[blue](2.546000,-2.057050)
\cdt[blue](2.548000,-2.059691)
\cdt[blue](2.550000,-2.062334)
\cdt[blue](2.552000,-2.064978)
\cdt[blue](2.554000,-2.067623)
\cdt[blue](2.556000,-2.070270)
\cdt[blue](2.558000,-2.072917)
\cdt[blue](2.560000,-2.075566)
\cdt[blue](2.562000,-2.078216)
\cdt[blue](2.564000,-2.080867)
\cdt[blue](2.566000,-2.083519)
\cdt[blue](2.568000,-2.086173)
\cdt[blue](2.570000,-2.088827)
\cdt[blue](2.572000,-2.091483)
\cdt[blue](2.574000,-2.094140)
\cdt[blue](2.576000,-2.096798)
\cdt[blue](2.578000,-2.099458)
\cdt[blue](2.580000,-2.102118)
\cdt[blue](2.582000,-2.104780)
\cdt[blue](2.584000,-2.107443)
\cdt[blue](2.586000,-2.110107)
\cdt[blue](2.588000,-2.112772)
\cdt[blue](2.590000,-2.115439)
\cdt[blue](2.592000,-2.118106)
\cdt[blue](2.594000,-2.120775)
\cdt[blue](2.596000,-2.123445)
\cdt[blue](2.598000,-2.126116)
\cdt[blue](2.600000,-2.128789)
\cdt[blue](2.602000,-2.131462)
\cdt[blue](2.604000,-2.134137)
\cdt[blue](2.606000,-2.136813)
\cdt[blue](2.608000,-2.139490)
\cdt[blue](2.610000,-2.142168)
\cdt[blue](2.612000,-2.144848)
\cdt[blue](2.614000,-2.147528)
\cdt[blue](2.616000,-2.150210)
\cdt[blue](2.618000,-2.152893)
\cdt[blue](2.620000,-2.155578)
\cdt[blue](2.622000,-2.158263)
\cdt[blue](2.624000,-2.160950)
\cdt[blue](2.626000,-2.163638)
\cdt[blue](2.628000,-2.166327)
\cdt[blue](2.630000,-2.169017)
\cdt[blue](2.632000,-2.171708)
\cdt[blue](2.634000,-2.174401)
\cdt[blue](2.636000,-2.177095)
\cdt[blue](2.638000,-2.179790)
\cdt[blue](2.640000,-2.182486)
\cdt[blue](2.642000,-2.185183)
\cdt[blue](2.644000,-2.187882)
\cdt[blue](2.646000,-2.190582)
\cdt[blue](2.648000,-2.193283)
\cdt[blue](2.650000,-2.195985)
\cdt[blue](2.652000,-2.198688)
\cdt[blue](2.654000,-2.201393)
\cdt[blue](2.656000,-2.204099)
\cdt[blue](2.658000,-2.206806)
\cdt[blue](2.660000,-2.209514)
\cdt[blue](2.662000,-2.212223)
\cdt[blue](2.664000,-2.214934)
\cdt[blue](2.666000,-2.217646)
\cdt[blue](2.668000,-2.220359)
\cdt[blue](2.670000,-2.223073)
\cdt[blue](2.672000,-2.225789)
\cdt[blue](2.674000,-2.228505)
\cdt[blue](2.676000,-2.231223)
\cdt[blue](2.678000,-2.233942)
\cdt[blue](2.680000,-2.236662)
\cdt[blue](2.682000,-2.239384)
\cdt[blue](2.684000,-2.242107)
\cdt[blue](2.686000,-2.244830)
\cdt[blue](2.688000,-2.247556)
\cdt[blue](2.690000,-2.250282)
\cdt[blue](2.692000,-2.253009)
\cdt[blue](2.694000,-2.255738)
\cdt[blue](2.696000,-2.258468)
\cdt[blue](2.698000,-2.261199)
\cdt[blue](2.700000,-2.263931)
\cdt[blue](2.702000,-2.266665)
\cdt[blue](2.704000,-2.269400)
\cdt[blue](2.706000,-2.272136)
\cdt[blue](2.708000,-2.274873)
\cdt[blue](2.710000,-2.277611)
\cdt[blue](2.712000,-2.280351)
\cdt[blue](2.714000,-2.283092)
\cdt[blue](2.716000,-2.285834)
\cdt[blue](2.718000,-2.288577)
\cdt[blue](2.720000,-2.291322)
\cdt[blue](2.722000,-2.294067)
\cdt[blue](2.724000,-2.296814)
\cdt[blue](2.726000,-2.299563)
\cdt[blue](2.728000,-2.302312)
\cdt[blue](2.730000,-2.305063)
\cdt[blue](2.732000,-2.307814)
\cdt[blue](2.734000,-2.310567)
\cdt[blue](2.736000,-2.313322)
\cdt[blue](2.738000,-2.316077)
\cdt[blue](2.740000,-2.318834)
\cdt[blue](2.742000,-2.321592)
\cdt[blue](2.744000,-2.324351)
\cdt[blue](2.746000,-2.327111)
\cdt[blue](2.748000,-2.329873)
\cdt[blue](2.750000,-2.332636)
\cdt[blue](2.752000,-2.335400)
\cdt[blue](2.754000,-2.338165)
\cdt[blue](2.756000,-2.340931)
\cdt[blue](2.758000,-2.343699)
\cdt[blue](2.760000,-2.346468)
\cdt[blue](2.762000,-2.349238)
\cdt[blue](2.764000,-2.352009)
\cdt[blue](2.766000,-2.354782)
\cdt[blue](2.768000,-2.357556)
\cdt[blue](2.770000,-2.360331)
\cdt[blue](2.772000,-2.363107)
\cdt[blue](2.774000,-2.365885)
\cdt[blue](2.776000,-2.368663)
\cdt[blue](2.778000,-2.371443)
\cdt[blue](2.780000,-2.374225)
\cdt[blue](2.782000,-2.377007)
\cdt[blue](2.784000,-2.379791)
\cdt[blue](2.786000,-2.382576)
\cdt[blue](2.788000,-2.385362)
\cdt[blue](2.790000,-2.388149)
\cdt[blue](2.792000,-2.390938)
\cdt[blue](2.794000,-2.393727)
\cdt[blue](2.796000,-2.396519)
\cdt[blue](2.798000,-2.399311)
\cdt[blue](2.800000,-2.402104)
\cdt[blue](2.802000,-2.404899)
\cdt[blue](2.804000,-2.407695)
\cdt[blue](2.806000,-2.410492)
\cdt[blue](2.808000,-2.413291)
\cdt[blue](2.810000,-2.416091)
\cdt[blue](2.812000,-2.418891)
\cdt[blue](2.814000,-2.421694)
\cdt[blue](2.816000,-2.424497)
\cdt[blue](2.818000,-2.427302)
\cdt[blue](2.820000,-2.430108)
\cdt[blue](2.822000,-2.432915)
\cdt[blue](2.824000,-2.435723)
\cdt[blue](2.826000,-2.438533)
\cdt[blue](2.828000,-2.441344)
\cdt[blue](2.830000,-2.444156)
\cdt[blue](2.832000,-2.446969)
\cdt[blue](2.834000,-2.449784)
\cdt[blue](2.836000,-2.452599)
\cdt[blue](2.838000,-2.455417)
\cdt[blue](2.840000,-2.458235)
\cdt[blue](2.842000,-2.461054)
\cdt[blue](2.844000,-2.463875)
\cdt[blue](2.846000,-2.466697)
\cdt[blue](2.848000,-2.469521)
\cdt[blue](2.850000,-2.472345)
\cdt[blue](2.852000,-2.475171)
\cdt[blue](2.854000,-2.477998)
\cdt[blue](2.856000,-2.480826)
\cdt[blue](2.858000,-2.483656)
\cdt[blue](2.860000,-2.486486)
\cdt[blue](2.862000,-2.489318)
\cdt[blue](2.864000,-2.492152)
\cdt[blue](2.866000,-2.494986)
\cdt[blue](2.868000,-2.497822)
\cdt[blue](2.870000,-2.500659)
\cdt[blue](2.872000,-2.503497)
\cdt[blue](2.874000,-2.506337)
\cdt[blue](2.876000,-2.509178)
\cdt[blue](2.878000,-2.512020)
\cdt[blue](2.880000,-2.514863)
\cdt[blue](2.882000,-2.517707)
\cdt[blue](2.884000,-2.520553)
\cdt[blue](2.886000,-2.523400)
\cdt[blue](2.888000,-2.526248)
\cdt[blue](2.890000,-2.529098)
\cdt[blue](2.892000,-2.531949)
\cdt[blue](2.894000,-2.534801)
\cdt[blue](2.896000,-2.537654)
\cdt[blue](2.898000,-2.540509)
\cdt[blue](2.900000,-2.543364)
\cdt[blue](2.902000,-2.546221)
\cdt[blue](2.904000,-2.549080)
\cdt[blue](2.906000,-2.551939)
\cdt[blue](2.908000,-2.554800)
\cdt[blue](2.910000,-2.557662)
\cdt[blue](2.912000,-2.560526)
\cdt[blue](2.914000,-2.563390)
\cdt[blue](2.916000,-2.566256)
\cdt[blue](2.918000,-2.569123)
\cdt[blue](2.920000,-2.571992)
\cdt[blue](2.922000,-2.574861)
\cdt[blue](2.924000,-2.577732)
\cdt[blue](2.926000,-2.580604)
\cdt[blue](2.928000,-2.583478)
\cdt[blue](2.930000,-2.586352)
\cdt[blue](2.932000,-2.589228)
\cdt[blue](2.934000,-2.592106)
\cdt[blue](2.936000,-2.594984)
\cdt[blue](2.938000,-2.597864)
\cdt[blue](2.940000,-2.600745)
\cdt[blue](2.942000,-2.603627)
\cdt[blue](2.944000,-2.606511)
\cdt[blue](2.946000,-2.609395)
\cdt[blue](2.948000,-2.612282)
\cdt[blue](2.950000,-2.615169)
\cdt[blue](2.952000,-2.618057)
\cdt[blue](2.954000,-2.620947)
\cdt[blue](2.956000,-2.623838)
\cdt[blue](2.958000,-2.626731)
\cdt[blue](2.960000,-2.629625)
\cdt[blue](2.962000,-2.632519)
\cdt[blue](2.964000,-2.635416)
\cdt[blue](2.966000,-2.638313)
\cdt[blue](2.968000,-2.641212)
\cdt[blue](2.970000,-2.644112)
\cdt[blue](2.972000,-2.647013)
\cdt[blue](2.974000,-2.649916)
\cdt[blue](2.976000,-2.652820)
\cdt[blue](2.978000,-2.655725)
\cdt[blue](2.980000,-2.658631)
\cdt[blue](2.982000,-2.661539)
\cdt[blue](2.984000,-2.664448)
\cdt[blue](2.986000,-2.667358)
\cdt[blue](2.988000,-2.670269)
\cdt[blue](2.990000,-2.673182)
\cdt[blue](2.992000,-2.676096)
\cdt[blue](2.994000,-2.679011)
\cdt[blue](2.996000,-2.681928)
\cdt[blue](2.998000,-2.684846)
\cdt[blue](3.000000,-2.687765)
\cdt[green](0.000000,-0.385346)
\cdt[green](0.002000,-0.385337)
\cdt[green](0.004000,-0.385312)
\cdt[green](0.006000,-0.385270)
\cdt[green](0.008000,-0.385211)
\cdt[green](0.010000,-0.385135)
\cdt[green](0.012000,-0.385043)
\cdt[green](0.014000,-0.384933)
\cdt[green](0.016000,-0.384807)
\cdt[green](0.018000,-0.384664)
\cdt[green](0.020000,-0.384505)
\cdt[green](0.022000,-0.384328)
\cdt[green](0.024000,-0.384135)
\cdt[green](0.026000,-0.383926)
\cdt[green](0.028000,-0.383700)
\cdt[green](0.030000,-0.383457)
\cdt[green](0.032000,-0.383198)
\cdt[green](0.034000,-0.382922)
\cdt[green](0.036000,-0.382630)
\cdt[green](0.038000,-0.382321)
\cdt[green](0.040000,-0.381996)
\cdt[green](0.042000,-0.381655)
\cdt[green](0.044000,-0.381298)
\cdt[green](0.046000,-0.380924)
\cdt[green](0.048000,-0.380535)
\cdt[green](0.050000,-0.380129)
\cdt[green](0.052000,-0.379708)
\cdt[green](0.054000,-0.379270)
\cdt[green](0.056000,-0.378817)
\cdt[green](0.058000,-0.378348)
\cdt[green](0.060000,-0.377863)
\cdt[green](0.062000,-0.377363)
\cdt[green](0.064000,-0.376847)
\cdt[green](0.066000,-0.376316)
\cdt[green](0.068000,-0.375770)
\cdt[green](0.070000,-0.375208)
\cdt[green](0.072000,-0.374632)
\cdt[green](0.074000,-0.374040)
\cdt[green](0.076000,-0.373433)
\cdt[green](0.078000,-0.372812)
\cdt[green](0.080000,-0.372176)
\cdt[green](0.082000,-0.371525)
\cdt[green](0.084000,-0.370860)
\cdt[green](0.086000,-0.370180)
\cdt[green](0.088000,-0.369486)
\cdt[green](0.090000,-0.368778)
\cdt[green](0.092000,-0.368056)
\cdt[green](0.094000,-0.367320)
\cdt[green](0.096000,-0.366570)
\cdt[green](0.098000,-0.365806)
\cdt[green](0.100000,-0.365029)
\cdt[green](0.102000,-0.364238)
\cdt[green](0.104000,-0.363435)
\cdt[green](0.106000,-0.362618)
\cdt[green](0.108000,-0.361788)
\cdt[green](0.110000,-0.360945)
\cdt[green](0.112000,-0.360089)
\cdt[green](0.114000,-0.359221)
\cdt[green](0.116000,-0.358340)
\cdt[green](0.118000,-0.357447)
\cdt[green](0.120000,-0.356542)
\cdt[green](0.122000,-0.355625)
\cdt[green](0.124000,-0.354695)
\cdt[green](0.126000,-0.353755)
\cdt[green](0.128000,-0.352802)
\cdt[green](0.130000,-0.351838)
\cdt[green](0.132000,-0.350863)
\cdt[green](0.134000,-0.349877)
\cdt[green](0.136000,-0.348879)
\cdt[green](0.138000,-0.347871)
\cdt[green](0.140000,-0.346853)
\cdt[green](0.142000,-0.345824)
\cdt[green](0.144000,-0.344784)
\cdt[green](0.146000,-0.343734)
\cdt[green](0.148000,-0.342675)
\cdt[green](0.150000,-0.341605)
\cdt[green](0.152000,-0.340526)
\cdt[green](0.154000,-0.339438)
\cdt[green](0.156000,-0.338340)
\cdt[green](0.158000,-0.337233)
\cdt[green](0.160000,-0.336117)
\cdt[green](0.162000,-0.334992)
\cdt[green](0.164000,-0.333859)
\cdt[green](0.166000,-0.332717)
\cdt[green](0.168000,-0.331567)
\cdt[green](0.170000,-0.330409)
\cdt[green](0.172000,-0.329243)
\cdt[green](0.174000,-0.328069)
\cdt[green](0.176000,-0.326888)
\cdt[green](0.178000,-0.325699)
\cdt[green](0.180000,-0.324503)
\cdt[green](0.182000,-0.323300)
\cdt[green](0.184000,-0.322091)
\cdt[green](0.186000,-0.320874)
\cdt[green](0.188000,-0.319651)
\cdt[green](0.190000,-0.318422)
\cdt[green](0.192000,-0.317187)
\cdt[green](0.194000,-0.315946)
\cdt[green](0.196000,-0.314699)
\cdt[green](0.198000,-0.313447)
\cdt[green](0.200000,-0.312189)
\cdt[green](0.202000,-0.310926)
\cdt[green](0.204000,-0.309658)
\cdt[green](0.206000,-0.308385)
\cdt[green](0.208000,-0.307108)
\cdt[green](0.210000,-0.305826)
\cdt[green](0.212000,-0.304540)
\cdt[green](0.214000,-0.303250)
\cdt[green](0.216000,-0.301956)
\cdt[green](0.218000,-0.300658)
\cdt[green](0.220000,-0.299357)
\cdt[green](0.222000,-0.298053)
\cdt[green](0.224000,-0.296745)
\cdt[green](0.226000,-0.295434)
\cdt[green](0.228000,-0.294121)
\cdt[green](0.230000,-0.292805)
\cdt[green](0.232000,-0.291487)
\cdt[green](0.234000,-0.290166)
\cdt[green](0.236000,-0.288844)
\cdt[green](0.238000,-0.287519)
\cdt[green](0.240000,-0.286193)
\cdt[green](0.242000,-0.284865)
\cdt[green](0.244000,-0.283536)
\cdt[green](0.246000,-0.282206)
\cdt[green](0.248000,-0.280875)
\cdt[green](0.250000,-0.279543)
\cdt[green](0.252000,-0.278211)
\cdt[green](0.254000,-0.276878)
\cdt[green](0.256000,-0.275545)
\cdt[green](0.258000,-0.274212)
\cdt[green](0.260000,-0.272879)
\cdt[green](0.262000,-0.271546)
\cdt[green](0.264000,-0.270214)
\cdt[green](0.266000,-0.268882)
\cdt[green](0.268000,-0.267552)
\cdt[green](0.270000,-0.266222)
\cdt[green](0.272000,-0.264893)
\cdt[green](0.274000,-0.263566)
\cdt[green](0.276000,-0.262240)
\cdt[green](0.278000,-0.260916)
\cdt[green](0.280000,-0.259593)
\cdt[green](0.282000,-0.258273)
\cdt[green](0.284000,-0.256955)
\cdt[green](0.286000,-0.255639)
\cdt[green](0.288000,-0.254325)
\cdt[green](0.290000,-0.253015)
\cdt[green](0.292000,-0.251707)
\cdt[green](0.294000,-0.250402)
\cdt[green](0.296000,-0.249100)
\cdt[green](0.298000,-0.247801)
\cdt[green](0.300000,-0.246506)
\cdt[green](0.302000,-0.245215)
\cdt[green](0.304000,-0.243927)
\cdt[green](0.306000,-0.242643)
\cdt[green](0.308000,-0.241363)
\cdt[green](0.310000,-0.240087)
\cdt[green](0.312000,-0.238816)
\cdt[green](0.314000,-0.237549)
\cdt[green](0.316000,-0.236287)
\cdt[green](0.318000,-0.235030)
\cdt[green](0.320000,-0.233777)
\cdt[green](0.322000,-0.232530)
\cdt[green](0.324000,-0.231288)
\cdt[green](0.326000,-0.230051)
\cdt[green](0.328000,-0.228819)
\cdt[green](0.330000,-0.227594)
\cdt[green](0.332000,-0.226374)
\cdt[green](0.334000,-0.225160)
\cdt[green](0.336000,-0.223951)
\cdt[green](0.338000,-0.222750)
\cdt[green](0.340000,-0.221554)
\cdt[green](0.342000,-0.220365)
\cdt[green](0.344000,-0.219182)
\cdt[green](0.346000,-0.218006)
\cdt[green](0.348000,-0.216837)
\cdt[green](0.350000,-0.215674)
\cdt[green](0.352000,-0.214519)
\cdt[green](0.354000,-0.213371)
\cdt[green](0.356000,-0.212230)
\cdt[green](0.358000,-0.211096)
\cdt[green](0.360000,-0.209970)
\cdt[green](0.362000,-0.208852)
\cdt[green](0.364000,-0.207741)
\cdt[green](0.366000,-0.206638)
\cdt[green](0.368000,-0.205543)
\cdt[green](0.370000,-0.204456)
\cdt[green](0.372000,-0.203377)
\cdt[green](0.374000,-0.202306)
\cdt[green](0.376000,-0.201244)
\cdt[green](0.378000,-0.200190)
\cdt[green](0.380000,-0.199145)
\cdt[green](0.382000,-0.198108)
\cdt[green](0.384000,-0.197080)
\cdt[green](0.386000,-0.196061)
\cdt[green](0.388000,-0.195051)
\cdt[green](0.390000,-0.194049)
\cdt[green](0.392000,-0.193057)
\cdt[green](0.394000,-0.192074)
\cdt[green](0.396000,-0.191101)
\cdt[green](0.398000,-0.190136)
\cdt[green](0.400000,-0.189181)
\cdt[green](0.402000,-0.188236)
\cdt[green](0.404000,-0.187300)
\cdt[green](0.406000,-0.186374)
\cdt[green](0.408000,-0.185457)
\cdt[green](0.410000,-0.184551)
\cdt[green](0.412000,-0.183654)
\cdt[green](0.414000,-0.182767)
\cdt[green](0.416000,-0.181891)
\cdt[green](0.418000,-0.181024)
\cdt[green](0.420000,-0.180167)
\cdt[green](0.422000,-0.179321)
\cdt[green](0.424000,-0.178485)
\cdt[green](0.426000,-0.177660)
\cdt[green](0.428000,-0.176845)
\cdt[green](0.430000,-0.176040)
\cdt[green](0.432000,-0.175246)
\cdt[green](0.434000,-0.174462)
\cdt[green](0.436000,-0.173689)
\cdt[green](0.438000,-0.172927)
\cdt[green](0.440000,-0.172176)
\cdt[green](0.442000,-0.171435)
\cdt[green](0.444000,-0.170705)
\cdt[green](0.446000,-0.169987)
\cdt[green](0.448000,-0.169279)
\cdt[green](0.450000,-0.168582)
\cdt[green](0.452000,-0.167896)
\cdt[green](0.454000,-0.167221)
\cdt[green](0.456000,-0.166557)
\cdt[green](0.458000,-0.165905)
\cdt[green](0.460000,-0.165263)
\cdt[green](0.462000,-0.164633)
\cdt[green](0.464000,-0.164014)
\cdt[green](0.466000,-0.163407)
\cdt[green](0.468000,-0.162811)
\cdt[green](0.470000,-0.162226)
\cdt[green](0.472000,-0.161652)
\cdt[green](0.474000,-0.161090)
\cdt[green](0.476000,-0.160540)
\cdt[green](0.478000,-0.160001)
\cdt[green](0.480000,-0.159473)
\cdt[green](0.482000,-0.158957)
\cdt[green](0.484000,-0.158453)
\cdt[green](0.486000,-0.157960)
\cdt[green](0.488000,-0.157478)
\cdt[green](0.490000,-0.157009)
\cdt[green](0.492000,-0.156551)
\cdt[green](0.494000,-0.156104)
\cdt[green](0.496000,-0.155669)
\cdt[green](0.498000,-0.155246)
\cdt[green](0.500000,-0.154835)
\cdt[green](0.502000,-0.154435)
\cdt[green](0.504000,-0.154047)
\cdt[green](0.506000,-0.153671)
\cdt[green](0.508000,-0.153306)
\cdt[green](0.510000,-0.152953)
\cdt[green](0.512000,-0.152612)
\cdt[green](0.514000,-0.152283)
\cdt[green](0.516000,-0.151965)
\cdt[green](0.518000,-0.151659)
\cdt[green](0.520000,-0.151365)
\cdt[green](0.522000,-0.151083)
\cdt[green](0.524000,-0.150812)
\cdt[green](0.526000,-0.150553)
\cdt[green](0.528000,-0.150306)
\cdt[green](0.530000,-0.150071)
\cdt[green](0.532000,-0.149847)
\cdt[green](0.534000,-0.149635)
\cdt[green](0.536000,-0.149435)
\cdt[green](0.538000,-0.149247)
\cdt[green](0.540000,-0.149070)
\cdt[green](0.542000,-0.148905)
\cdt[green](0.544000,-0.148752)
\cdt[green](0.546000,-0.148610)
\cdt[green](0.548000,-0.148480)
\cdt[green](0.550000,-0.148362)
\cdt[green](0.552000,-0.148255)
\cdt[green](0.554000,-0.148160)
\cdt[green](0.556000,-0.148077)
\cdt[green](0.558000,-0.148005)
\cdt[green](0.560000,-0.147945)
\cdt[green](0.562000,-0.147897)
\cdt[green](0.564000,-0.147860)
\cdt[green](0.566000,-0.147834)
\cdt[green](0.568000,-0.147820)
\cdt[green](0.570000,-0.147818)
\cdt[green](0.572000,-0.147827)
\cdt[green](0.574000,-0.147848)
\cdt[green](0.576000,-0.147880)
\cdt[green](0.578000,-0.147923)
\cdt[green](0.580000,-0.147978)
\cdt[green](0.582000,-0.148044)
\cdt[green](0.584000,-0.148122)
\cdt[green](0.586000,-0.148211)
\cdt[green](0.588000,-0.148311)
\cdt[green](0.590000,-0.148422)
\cdt[green](0.592000,-0.148545)
\cdt[green](0.594000,-0.148679)
\cdt[green](0.596000,-0.148824)
\cdt[green](0.598000,-0.148980)
\cdt[green](0.600000,-0.149148)
\cdt[green](0.602000,-0.149326)
\cdt[green](0.604000,-0.149516)
\cdt[green](0.606000,-0.149717)
\cdt[green](0.608000,-0.149928)
\cdt[green](0.610000,-0.150151)
\cdt[green](0.612000,-0.150385)
\cdt[green](0.614000,-0.150629)
\cdt[green](0.616000,-0.150884)
\cdt[green](0.618000,-0.151151)
\cdt[green](0.620000,-0.151428)
\cdt[green](0.622000,-0.151716)
\cdt[green](0.624000,-0.152014)
\cdt[green](0.626000,-0.152324)
\cdt[green](0.628000,-0.152644)
\cdt[green](0.630000,-0.152974)
\cdt[green](0.632000,-0.153315)
\cdt[green](0.634000,-0.153667)
\cdt[green](0.636000,-0.154030)
\cdt[green](0.638000,-0.154402)
\cdt[green](0.640000,-0.154786)
\cdt[green](0.642000,-0.155180)
\cdt[green](0.644000,-0.155584)
\cdt[green](0.646000,-0.155998)
\cdt[green](0.648000,-0.156423)
\cdt[green](0.650000,-0.156858)
\cdt[green](0.652000,-0.157303)
\cdt[green](0.654000,-0.157759)
\cdt[green](0.656000,-0.158224)
\cdt[green](0.658000,-0.158700)
\cdt[green](0.660000,-0.159186)
\cdt[green](0.662000,-0.159681)
\cdt[green](0.664000,-0.160187)
\cdt[green](0.666000,-0.160703)
\cdt[green](0.668000,-0.161229)
\cdt[green](0.670000,-0.161764)
\cdt[green](0.672000,-0.162309)
\cdt[green](0.674000,-0.162864)
\cdt[green](0.676000,-0.163429)
\cdt[green](0.678000,-0.164004)
\cdt[green](0.680000,-0.164588)
\cdt[green](0.682000,-0.165182)
\cdt[green](0.684000,-0.165785)
\cdt[green](0.686000,-0.166398)
\cdt[green](0.688000,-0.167020)
\cdt[green](0.690000,-0.167652)
\cdt[green](0.692000,-0.168293)
\cdt[green](0.694000,-0.168943)
\cdt[green](0.696000,-0.169603)
\cdt[green](0.698000,-0.170272)
\cdt[green](0.700000,-0.170950)
\cdt[green](0.702000,-0.171638)
\cdt[green](0.704000,-0.172334)
\cdt[green](0.706000,-0.173040)
\cdt[green](0.708000,-0.173755)
\cdt[green](0.710000,-0.174479)
\cdt[green](0.712000,-0.175211)
\cdt[green](0.714000,-0.175953)
\cdt[green](0.716000,-0.176703)
\cdt[green](0.718000,-0.177462)
\cdt[green](0.720000,-0.178230)
\cdt[green](0.722000,-0.179007)
\cdt[green](0.724000,-0.179792)
\cdt[green](0.726000,-0.180587)
\cdt[green](0.728000,-0.181389)
\cdt[green](0.730000,-0.182200)
\cdt[green](0.732000,-0.183020)
\cdt[green](0.734000,-0.183848)
\cdt[green](0.736000,-0.184685)
\cdt[green](0.738000,-0.185530)
\cdt[green](0.740000,-0.186383)
\cdt[green](0.742000,-0.187245)
\cdt[green](0.744000,-0.188114)
\cdt[green](0.746000,-0.188992)
\cdt[green](0.748000,-0.189879)
\cdt[green](0.750000,-0.190773)
\cdt[green](0.752000,-0.191675)
\cdt[green](0.754000,-0.192585)
\cdt[green](0.756000,-0.193504)
\cdt[green](0.758000,-0.194430)
\cdt[green](0.760000,-0.195364)
\cdt[green](0.762000,-0.196306)
\cdt[green](0.764000,-0.197256)
\cdt[green](0.766000,-0.198213)
\cdt[green](0.768000,-0.199179)
\cdt[green](0.770000,-0.200152)
\cdt[green](0.772000,-0.201132)
\cdt[green](0.774000,-0.202120)
\cdt[green](0.776000,-0.203116)
\cdt[green](0.778000,-0.204119)
\cdt[green](0.780000,-0.205129)
\cdt[green](0.782000,-0.206147)
\cdt[green](0.784000,-0.207173)
\cdt[green](0.786000,-0.208205)
\cdt[green](0.788000,-0.209245)
\cdt[green](0.790000,-0.210292)
\cdt[green](0.792000,-0.211347)
\cdt[green](0.794000,-0.212408)
\cdt[green](0.796000,-0.213477)
\cdt[green](0.798000,-0.214552)
\cdt[green](0.800000,-0.215635)
\cdt[green](0.802000,-0.216725)
\cdt[green](0.804000,-0.217821)
\cdt[green](0.806000,-0.218925)
\cdt[green](0.808000,-0.220035)
\cdt[green](0.810000,-0.221152)
\cdt[green](0.812000,-0.222276)
\cdt[green](0.814000,-0.223407)
\cdt[green](0.816000,-0.224544)
\cdt[green](0.818000,-0.225688)
\cdt[green](0.820000,-0.226839)
\cdt[green](0.822000,-0.227996)
\cdt[green](0.824000,-0.229159)
\cdt[green](0.826000,-0.230329)
\cdt[green](0.828000,-0.231506)
\cdt[green](0.830000,-0.232689)
\cdt[green](0.832000,-0.233878)
\cdt[green](0.834000,-0.235074)
\cdt[green](0.836000,-0.236276)
\cdt[green](0.838000,-0.237484)
\cdt[green](0.840000,-0.238698)
\cdt[green](0.842000,-0.239919)
\cdt[green](0.844000,-0.241146)
\cdt[green](0.846000,-0.242378)
\cdt[green](0.848000,-0.243617)
\cdt[green](0.850000,-0.244862)
\cdt[green](0.852000,-0.246113)
\cdt[green](0.854000,-0.247370)
\cdt[green](0.856000,-0.248632)
\cdt[green](0.858000,-0.249901)
\cdt[green](0.860000,-0.251175)
\cdt[green](0.862000,-0.252455)
\cdt[green](0.864000,-0.253741)
\cdt[green](0.866000,-0.255032)
\cdt[green](0.868000,-0.256330)
\cdt[green](0.870000,-0.257633)
\cdt[green](0.872000,-0.258941)
\cdt[green](0.874000,-0.260255)
\cdt[green](0.876000,-0.261574)
\cdt[green](0.878000,-0.262900)
\cdt[green](0.880000,-0.264230)
\cdt[green](0.882000,-0.265566)
\cdt[green](0.884000,-0.266907)
\cdt[green](0.886000,-0.268254)
\cdt[green](0.888000,-0.269606)
\cdt[green](0.890000,-0.270963)
\cdt[green](0.892000,-0.272325)
\cdt[green](0.894000,-0.273693)
\cdt[green](0.896000,-0.275066)
\cdt[green](0.898000,-0.276444)
\cdt[green](0.900000,-0.277827)
\cdt[green](0.902000,-0.279215)
\cdt[green](0.904000,-0.280608)
\cdt[green](0.906000,-0.282006)
\cdt[green](0.908000,-0.283410)
\cdt[green](0.910000,-0.284818)
\cdt[green](0.912000,-0.286231)
\cdt[green](0.914000,-0.287649)
\cdt[green](0.916000,-0.289071)
\cdt[green](0.918000,-0.290499)
\cdt[green](0.920000,-0.291931)
\cdt[green](0.922000,-0.293368)
\cdt[green](0.924000,-0.294810)
\cdt[green](0.926000,-0.296257)
\cdt[green](0.928000,-0.297708)
\cdt[green](0.930000,-0.299163)
\cdt[green](0.932000,-0.300624)
\cdt[green](0.934000,-0.302089)
\cdt[green](0.936000,-0.303558)
\cdt[green](0.938000,-0.305032)
\cdt[green](0.940000,-0.306510)
\cdt[green](0.942000,-0.307993)
\cdt[green](0.944000,-0.309480)
\cdt[green](0.946000,-0.310972)
\cdt[green](0.948000,-0.312468)
\cdt[green](0.950000,-0.313968)
\cdt[green](0.952000,-0.315473)
\cdt[green](0.954000,-0.316981)
\cdt[green](0.956000,-0.318495)
\cdt[green](0.958000,-0.320012)
\cdt[green](0.960000,-0.321533)
\cdt[green](0.962000,-0.323059)
\cdt[green](0.964000,-0.324589)
\cdt[green](0.966000,-0.326122)
\cdt[green](0.968000,-0.327660)
\cdt[green](0.970000,-0.329202)
\cdt[green](0.972000,-0.330748)
\cdt[green](0.974000,-0.332298)
\cdt[green](0.976000,-0.333852)
\cdt[green](0.978000,-0.335410)
\cdt[green](0.980000,-0.336971)
\cdt[green](0.982000,-0.338537)
\cdt[green](0.984000,-0.340106)
\cdt[green](0.986000,-0.341680)
\cdt[green](0.988000,-0.343257)
\cdt[green](0.990000,-0.344837)
\cdt[green](0.992000,-0.346422)
\cdt[green](0.994000,-0.348010)
\cdt[green](0.996000,-0.349602)
\cdt[green](0.998000,-0.351198)
\cdt[green](1.000000,-0.352797)
\cdt[green](1.002000,-0.354400)
\cdt[green](1.004000,-0.356007)
\cdt[green](1.006000,-0.357617)
\cdt[green](1.008000,-0.359231)
\cdt[green](1.010000,-0.360848)
\cdt[green](1.012000,-0.362469)
\cdt[green](1.014000,-0.364093)
\cdt[green](1.016000,-0.365721)
\cdt[green](1.018000,-0.367352)
\cdt[green](1.020000,-0.368986)
\cdt[green](1.022000,-0.370624)
\cdt[green](1.024000,-0.372266)
\cdt[green](1.026000,-0.373910)
\cdt[green](1.028000,-0.375558)
\cdt[green](1.030000,-0.377209)
\cdt[green](1.032000,-0.378864)
\cdt[green](1.034000,-0.380522)
\cdt[green](1.036000,-0.382183)
\cdt[green](1.038000,-0.383847)
\cdt[green](1.040000,-0.385515)
\cdt[green](1.042000,-0.387185)
\cdt[green](1.044000,-0.388859)
\cdt[green](1.046000,-0.390536)
\cdt[green](1.048000,-0.392216)
\cdt[green](1.050000,-0.393899)
\cdt[green](1.052000,-0.395585)
\cdt[green](1.054000,-0.397275)
\cdt[green](1.056000,-0.398967)
\cdt[green](1.058000,-0.400662)
\cdt[green](1.060000,-0.402361)
\cdt[green](1.062000,-0.404062)
\cdt[green](1.064000,-0.405766)
\cdt[green](1.066000,-0.407473)
\cdt[green](1.068000,-0.409183)
\cdt[green](1.070000,-0.410896)
\cdt[green](1.072000,-0.412612)
\cdt[green](1.074000,-0.414331)
\cdt[green](1.076000,-0.416052)
\cdt[green](1.078000,-0.417777)
\cdt[green](1.080000,-0.419504)
\cdt[green](1.082000,-0.421234)
\cdt[green](1.084000,-0.422967)
\cdt[green](1.086000,-0.424702)
\cdt[green](1.088000,-0.426440)
\cdt[green](1.090000,-0.428181)
\cdt[green](1.092000,-0.429925)
\cdt[green](1.094000,-0.431671)
\cdt[green](1.096000,-0.433420)
\cdt[green](1.098000,-0.435172)
\cdt[green](1.100000,-0.436926)
\cdt[green](1.102000,-0.438683)
\cdt[green](1.104000,-0.440443)
\cdt[green](1.106000,-0.442205)
\cdt[green](1.108000,-0.443969)
\cdt[green](1.110000,-0.445737)
\cdt[green](1.112000,-0.447506)
\cdt[green](1.114000,-0.449279)
\cdt[green](1.116000,-0.451053)
\cdt[green](1.118000,-0.452831)
\cdt[green](1.120000,-0.454610)
\cdt[green](1.122000,-0.456392)
\cdt[green](1.124000,-0.458177)
\cdt[green](1.126000,-0.459964)
\cdt[green](1.128000,-0.461753)
\cdt[green](1.130000,-0.463545)
\cdt[green](1.132000,-0.465340)
\cdt[green](1.134000,-0.467136)
\cdt[green](1.136000,-0.468935)
\cdt[green](1.138000,-0.470736)
\cdt[green](1.140000,-0.472540)
\cdt[green](1.142000,-0.474346)
\cdt[green](1.144000,-0.476154)
\cdt[green](1.146000,-0.477965)
\cdt[green](1.148000,-0.479777)
\cdt[green](1.150000,-0.481592)
\cdt[green](1.152000,-0.483410)
\cdt[green](1.154000,-0.485229)
\cdt[green](1.156000,-0.487051)
\cdt[green](1.158000,-0.488875)
\cdt[green](1.160000,-0.490701)
\cdt[green](1.162000,-0.492529)
\cdt[green](1.164000,-0.494360)
\cdt[green](1.166000,-0.496193)
\cdt[green](1.168000,-0.498027)
\cdt[green](1.170000,-0.499864)
\cdt[green](1.172000,-0.501703)
\cdt[green](1.174000,-0.503544)
\cdt[green](1.176000,-0.505388)
\cdt[green](1.178000,-0.507233)
\cdt[green](1.180000,-0.509080)
\cdt[green](1.182000,-0.510930)
\cdt[green](1.184000,-0.512781)
\cdt[green](1.186000,-0.514635)
\cdt[green](1.188000,-0.516490)
\cdt[green](1.190000,-0.518348)
\cdt[green](1.192000,-0.520207)
\cdt[green](1.194000,-0.522069)
\cdt[green](1.196000,-0.523932)
\cdt[green](1.198000,-0.525798)
\cdt[green](1.200000,-0.527665)
\cdt[green](1.202000,-0.529535)
\cdt[green](1.204000,-0.531406)
\cdt[green](1.206000,-0.533279)
\cdt[green](1.208000,-0.535154)
\cdt[green](1.210000,-0.537031)
\cdt[green](1.212000,-0.538910)
\cdt[green](1.214000,-0.540791)
\cdt[green](1.216000,-0.542674)
\cdt[green](1.218000,-0.544558)
\cdt[green](1.220000,-0.546445)
\cdt[green](1.222000,-0.548333)
\cdt[green](1.224000,-0.550223)
\cdt[green](1.226000,-0.552115)
\cdt[green](1.228000,-0.554009)
\cdt[green](1.230000,-0.555905)
\cdt[green](1.232000,-0.557802)
\cdt[green](1.234000,-0.559701)
\cdt[green](1.236000,-0.561602)
\cdt[green](1.238000,-0.563505)
\cdt[green](1.240000,-0.565409)
\cdt[green](1.242000,-0.567315)
\cdt[green](1.244000,-0.569223)
\cdt[green](1.246000,-0.571133)
\cdt[green](1.248000,-0.573044)
\cdt[green](1.250000,-0.574957)
\cdt[green](1.252000,-0.576872)
\cdt[green](1.254000,-0.578789)
\cdt[green](1.256000,-0.580707)
\cdt[green](1.258000,-0.582627)
\cdt[green](1.260000,-0.584549)
\cdt[green](1.262000,-0.586472)
\cdt[green](1.264000,-0.588397)
\cdt[green](1.266000,-0.590323)
\cdt[green](1.268000,-0.592252)
\cdt[green](1.270000,-0.594181)
\cdt[green](1.272000,-0.596113)
\cdt[green](1.274000,-0.598046)
\cdt[green](1.276000,-0.599981)
\cdt[green](1.278000,-0.601917)
\cdt[green](1.280000,-0.603855)
\cdt[green](1.282000,-0.605794)
\cdt[green](1.284000,-0.607735)
\cdt[green](1.286000,-0.609678)
\cdt[green](1.288000,-0.611622)
\cdt[green](1.290000,-0.613568)
\cdt[green](1.292000,-0.615516)
\cdt[green](1.294000,-0.617464)
\cdt[green](1.296000,-0.619415)
\cdt[green](1.298000,-0.621367)
\cdt[green](1.300000,-0.623320)
\cdt[green](1.302000,-0.625275)
\cdt[green](1.304000,-0.627232)
\cdt[green](1.306000,-0.629190)
\cdt[green](1.308000,-0.631150)
\cdt[green](1.310000,-0.633111)
\cdt[green](1.312000,-0.635073)
\cdt[green](1.314000,-0.637037)
\cdt[green](1.316000,-0.639003)
\cdt[green](1.318000,-0.640970)
\cdt[green](1.320000,-0.642938)
\cdt[green](1.322000,-0.644908)
\cdt[green](1.324000,-0.646879)
\cdt[green](1.326000,-0.648852)
\cdt[green](1.328000,-0.650826)
\cdt[green](1.330000,-0.652802)
\cdt[green](1.332000,-0.654779)
\cdt[green](1.334000,-0.656758)
\cdt[green](1.336000,-0.658738)
\cdt[green](1.338000,-0.660719)
\cdt[green](1.340000,-0.662702)
\cdt[green](1.342000,-0.664686)
\cdt[green](1.344000,-0.666672)
\cdt[green](1.346000,-0.668659)
\cdt[green](1.348000,-0.670647)
\cdt[green](1.350000,-0.672637)
\cdt[green](1.352000,-0.674628)
\cdt[green](1.354000,-0.676620)
\cdt[green](1.356000,-0.678614)
\cdt[green](1.358000,-0.680609)
\cdt[green](1.360000,-0.682606)
\cdt[green](1.362000,-0.684604)
\cdt[green](1.364000,-0.686603)
\cdt[green](1.366000,-0.688604)
\cdt[green](1.368000,-0.690606)
\cdt[green](1.370000,-0.692609)
\cdt[green](1.372000,-0.694614)
\cdt[green](1.374000,-0.696620)
\cdt[green](1.376000,-0.698627)
\cdt[green](1.378000,-0.700635)
\cdt[green](1.380000,-0.702645)
\cdt[green](1.382000,-0.704657)
\cdt[green](1.384000,-0.706669)
\cdt[green](1.386000,-0.708683)
\cdt[green](1.388000,-0.710698)
\cdt[green](1.390000,-0.712714)
\cdt[green](1.392000,-0.714732)
\cdt[green](1.394000,-0.716751)
\cdt[green](1.396000,-0.718771)
\cdt[green](1.398000,-0.720793)
\cdt[green](1.400000,-0.722815)
\cdt[green](1.402000,-0.724839)
\cdt[green](1.404000,-0.726865)
\cdt[green](1.406000,-0.728891)
\cdt[green](1.408000,-0.730919)
\cdt[green](1.410000,-0.732948)
\cdt[green](1.412000,-0.734978)
\cdt[green](1.414000,-0.737010)
\cdt[green](1.416000,-0.739043)
\cdt[green](1.418000,-0.741077)
\cdt[green](1.420000,-0.743112)
\cdt[green](1.422000,-0.745148)
\cdt[green](1.424000,-0.747186)
\cdt[green](1.426000,-0.749225)
\cdt[green](1.428000,-0.751265)
\cdt[green](1.430000,-0.753306)
\cdt[green](1.432000,-0.755349)
\cdt[green](1.434000,-0.757393)
\cdt[green](1.436000,-0.759438)
\cdt[green](1.438000,-0.761484)
\cdt[green](1.440000,-0.763531)
\cdt[green](1.442000,-0.765580)
\cdt[green](1.444000,-0.767630)
\cdt[green](1.446000,-0.769681)
\cdt[green](1.448000,-0.771733)
\cdt[green](1.450000,-0.773786)
\cdt[green](1.452000,-0.775841)
\cdt[green](1.454000,-0.777896)
\cdt[green](1.456000,-0.779953)
\cdt[green](1.458000,-0.782011)
\cdt[green](1.460000,-0.784070)
\cdt[green](1.462000,-0.786131)
\cdt[green](1.464000,-0.788192)
\cdt[green](1.466000,-0.790255)
\cdt[green](1.468000,-0.792319)
\cdt[green](1.470000,-0.794384)
\cdt[green](1.472000,-0.796450)
\cdt[green](1.474000,-0.798517)
\cdt[green](1.476000,-0.800586)
\cdt[green](1.478000,-0.802655)
\cdt[green](1.480000,-0.804726)
\cdt[green](1.482000,-0.806798)
\cdt[green](1.484000,-0.808871)
\cdt[green](1.486000,-0.810945)
\cdt[green](1.488000,-0.813020)
\cdt[green](1.490000,-0.815097)
\cdt[green](1.492000,-0.817174)
\cdt[green](1.494000,-0.819253)
\cdt[green](1.496000,-0.821333)
\cdt[green](1.498000,-0.823414)
\cdt[green](1.500000,-0.825496)
\cdt[green](1.502000,-0.827579)
\cdt[green](1.504000,-0.829663)
\cdt[green](1.506000,-0.831748)
\cdt[green](1.508000,-0.833835)
\cdt[green](1.510000,-0.835923)
\cdt[green](1.512000,-0.838011)
\cdt[green](1.514000,-0.840101)
\cdt[green](1.516000,-0.842192)
\cdt[green](1.518000,-0.844284)
\cdt[green](1.520000,-0.846377)
\cdt[green](1.522000,-0.848471)
\cdt[green](1.524000,-0.850567)
\cdt[green](1.526000,-0.852663)
\cdt[green](1.528000,-0.854761)
\cdt[green](1.530000,-0.856859)
\cdt[green](1.532000,-0.858959)
\cdt[green](1.534000,-0.861060)
\cdt[green](1.536000,-0.863161)
\cdt[green](1.538000,-0.865264)
\cdt[green](1.540000,-0.867368)
\cdt[green](1.542000,-0.869473)
\cdt[green](1.544000,-0.871580)
\cdt[green](1.546000,-0.873687)
\cdt[green](1.548000,-0.875795)
\cdt[green](1.550000,-0.877905)
\cdt[green](1.552000,-0.880015)
\cdt[green](1.554000,-0.882127)
\cdt[green](1.556000,-0.884239)
\cdt[green](1.558000,-0.886353)
\cdt[green](1.560000,-0.888468)
\cdt[green](1.562000,-0.890583)
\cdt[green](1.564000,-0.892700)
\cdt[green](1.566000,-0.894818)
\cdt[green](1.568000,-0.896937)
\cdt[green](1.570000,-0.899057)
\cdt[green](1.572000,-0.901178)
\cdt[green](1.574000,-0.903301)
\cdt[green](1.576000,-0.905424)
\cdt[green](1.578000,-0.907548)
\cdt[green](1.580000,-0.909673)
\cdt[green](1.582000,-0.911800)
\cdt[green](1.584000,-0.913927)
\cdt[green](1.586000,-0.916056)
\cdt[green](1.588000,-0.918185)
\cdt[green](1.590000,-0.920316)
\cdt[green](1.592000,-0.922447)
\cdt[green](1.594000,-0.924580)
\cdt[green](1.596000,-0.926714)
\cdt[green](1.598000,-0.928849)
\cdt[green](1.600000,-0.930984)
\cdt[green](1.602000,-0.933121)
\cdt[green](1.604000,-0.935259)
\cdt[green](1.606000,-0.937398)
\cdt[green](1.608000,-0.939538)
\cdt[green](1.610000,-0.941679)
\cdt[green](1.612000,-0.943821)
\cdt[green](1.614000,-0.945964)
\cdt[green](1.616000,-0.948108)
\cdt[green](1.618000,-0.950253)
\cdt[green](1.620000,-0.952399)
\cdt[green](1.622000,-0.954546)
\cdt[green](1.624000,-0.956695)
\cdt[green](1.626000,-0.958844)
\cdt[green](1.628000,-0.960994)
\cdt[green](1.630000,-0.963145)
\cdt[green](1.632000,-0.965298)
\cdt[green](1.634000,-0.967451)
\cdt[green](1.636000,-0.969606)
\cdt[green](1.638000,-0.971761)
\cdt[green](1.640000,-0.973917)
\cdt[green](1.642000,-0.976075)
\cdt[green](1.644000,-0.978233)
\cdt[green](1.646000,-0.980393)
\cdt[green](1.648000,-0.982553)
\cdt[green](1.650000,-0.984715)
\cdt[green](1.652000,-0.986877)
\cdt[green](1.654000,-0.989041)
\cdt[green](1.656000,-0.991205)
\cdt[green](1.658000,-0.993371)
\cdt[green](1.660000,-0.995538)
\cdt[green](1.662000,-0.997705)
\cdt[green](1.664000,-0.999874)
\cdt[green](1.666000,-1.002044)
\cdt[green](1.668000,-1.004214)
\cdt[green](1.670000,-1.006386)
\cdt[green](1.672000,-1.008559)
\cdt[green](1.674000,-1.010732)
\cdt[green](1.676000,-1.012907)
\cdt[green](1.678000,-1.015083)
\cdt[green](1.680000,-1.017260)
\cdt[green](1.682000,-1.019437)
\cdt[green](1.684000,-1.021616)
\cdt[green](1.686000,-1.023796)
\cdt[green](1.688000,-1.025977)
\cdt[green](1.690000,-1.028159)
\cdt[green](1.692000,-1.030341)
\cdt[green](1.694000,-1.032525)
\cdt[green](1.696000,-1.034710)
\cdt[green](1.698000,-1.036896)
\cdt[green](1.700000,-1.039083)
\cdt[green](1.702000,-1.041271)
\cdt[green](1.704000,-1.043460)
\cdt[green](1.706000,-1.045649)
\cdt[green](1.708000,-1.047840)
\cdt[green](1.710000,-1.050032)
\cdt[green](1.712000,-1.052225)
\cdt[green](1.714000,-1.054419)
\cdt[green](1.716000,-1.056614)
\cdt[green](1.718000,-1.058810)
\cdt[green](1.720000,-1.061007)
\cdt[green](1.722000,-1.063205)
\cdt[green](1.724000,-1.065404)
\cdt[green](1.726000,-1.067603)
\cdt[green](1.728000,-1.069804)
\cdt[green](1.730000,-1.072006)
\cdt[green](1.732000,-1.074209)
\cdt[green](1.734000,-1.076413)
\cdt[green](1.736000,-1.078618)
\cdt[green](1.738000,-1.080824)
\cdt[green](1.740000,-1.083031)
\cdt[green](1.742000,-1.085239)
\cdt[green](1.744000,-1.087448)
\cdt[green](1.746000,-1.089658)
\cdt[green](1.748000,-1.091869)
\cdt[green](1.750000,-1.094081)
\cdt[green](1.752000,-1.096294)
\cdt[green](1.754000,-1.098508)
\cdt[green](1.756000,-1.100723)
\cdt[green](1.758000,-1.102939)
\cdt[green](1.760000,-1.105156)
\cdt[green](1.762000,-1.107373)
\cdt[green](1.764000,-1.109592)
\cdt[green](1.766000,-1.111812)
\cdt[green](1.768000,-1.114033)
\cdt[green](1.770000,-1.116255)
\cdt[green](1.772000,-1.118478)
\cdt[green](1.774000,-1.120702)
\cdt[green](1.776000,-1.122927)
\cdt[green](1.778000,-1.125153)
\cdt[green](1.780000,-1.127380)
\cdt[green](1.782000,-1.129608)
\cdt[green](1.784000,-1.131837)
\cdt[green](1.786000,-1.134067)
\cdt[green](1.788000,-1.136298)
\cdt[green](1.790000,-1.138530)
\cdt[green](1.792000,-1.140763)
\cdt[green](1.794000,-1.142997)
\cdt[green](1.796000,-1.145232)
\cdt[green](1.798000,-1.147468)
\cdt[green](1.800000,-1.149705)
\cdt[green](1.802000,-1.151943)
\cdt[green](1.804000,-1.154182)
\cdt[green](1.806000,-1.156422)
\cdt[green](1.808000,-1.158663)
\cdt[green](1.810000,-1.160905)
\cdt[green](1.812000,-1.163148)
\cdt[green](1.814000,-1.165392)
\cdt[green](1.816000,-1.167637)
\cdt[green](1.818000,-1.169883)
\cdt[green](1.820000,-1.172130)
\cdt[green](1.822000,-1.174378)
\cdt[green](1.824000,-1.176627)
\cdt[green](1.826000,-1.178877)
\cdt[green](1.828000,-1.181128)
\cdt[green](1.830000,-1.183380)
\cdt[green](1.832000,-1.185633)
\cdt[green](1.834000,-1.187887)
\cdt[green](1.836000,-1.190142)
\cdt[green](1.838000,-1.192398)
\cdt[green](1.840000,-1.194655)
\cdt[green](1.842000,-1.196913)
\cdt[green](1.844000,-1.199172)
\cdt[green](1.846000,-1.201432)
\cdt[green](1.848000,-1.203693)
\cdt[green](1.850000,-1.205955)
\cdt[green](1.852000,-1.208218)
\cdt[green](1.854000,-1.210482)
\cdt[green](1.856000,-1.212747)
\cdt[green](1.858000,-1.215013)
\cdt[green](1.860000,-1.217281)
\cdt[green](1.862000,-1.219549)
\cdt[green](1.864000,-1.221818)
\cdt[green](1.866000,-1.224088)
\cdt[green](1.868000,-1.226359)
\cdt[green](1.870000,-1.228631)
\cdt[green](1.872000,-1.230904)
\cdt[green](1.874000,-1.233178)
\cdt[green](1.876000,-1.235453)
\cdt[green](1.878000,-1.237730)
\cdt[green](1.880000,-1.240007)
\cdt[green](1.882000,-1.242285)
\cdt[green](1.884000,-1.244564)
\cdt[green](1.886000,-1.246844)
\cdt[green](1.888000,-1.249125)
\cdt[green](1.890000,-1.251408)
\cdt[green](1.892000,-1.253691)
\cdt[green](1.894000,-1.255975)
\cdt[green](1.896000,-1.258260)
\cdt[green](1.898000,-1.260547)
\cdt[green](1.900000,-1.262834)
\cdt[green](1.902000,-1.265122)
\cdt[green](1.904000,-1.267411)
\cdt[green](1.906000,-1.269702)
\cdt[green](1.908000,-1.271993)
\cdt[green](1.910000,-1.274285)
\cdt[green](1.912000,-1.276579)
\cdt[green](1.914000,-1.278873)
\cdt[green](1.916000,-1.281168)
\cdt[green](1.918000,-1.283465)
\cdt[green](1.920000,-1.285762)
\cdt[green](1.922000,-1.288060)
\cdt[green](1.924000,-1.290360)
\cdt[green](1.926000,-1.292660)
\cdt[green](1.928000,-1.294962)
\cdt[green](1.930000,-1.297264)
\cdt[green](1.932000,-1.299568)
\cdt[green](1.934000,-1.301872)
\cdt[green](1.936000,-1.304178)
\cdt[green](1.938000,-1.306484)
\cdt[green](1.940000,-1.308792)
\cdt[green](1.942000,-1.311100)
\cdt[green](1.944000,-1.313410)
\cdt[green](1.946000,-1.315721)
\cdt[green](1.948000,-1.318032)
\cdt[green](1.950000,-1.320345)
\cdt[green](1.952000,-1.322659)
\cdt[green](1.954000,-1.324973)
\cdt[green](1.956000,-1.327289)
\cdt[green](1.958000,-1.329606)
\cdt[green](1.960000,-1.331924)
\cdt[green](1.962000,-1.334242)
\cdt[green](1.964000,-1.336562)
\cdt[green](1.966000,-1.338883)
\cdt[green](1.968000,-1.341205)
\cdt[green](1.970000,-1.343528)
\cdt[green](1.972000,-1.345852)
\cdt[green](1.974000,-1.348177)
\cdt[green](1.976000,-1.350502)
\cdt[green](1.978000,-1.352829)
\cdt[green](1.980000,-1.355157)
\cdt[green](1.982000,-1.357487)
\cdt[green](1.984000,-1.359817)
\cdt[green](1.986000,-1.362148)
\cdt[green](1.988000,-1.364480)
\cdt[green](1.990000,-1.366813)
\cdt[green](1.992000,-1.369147)
\cdt[green](1.994000,-1.371482)
\cdt[green](1.996000,-1.373819)
\cdt[green](1.998000,-1.376156)
\cdt[green](2.000000,-1.378494)
\cdt[green](2.002000,-1.380834)
\cdt[green](2.004000,-1.383174)
\cdt[green](2.006000,-1.385515)
\cdt[green](2.008000,-1.387858)
\cdt[green](2.010000,-1.390201)
\cdt[green](2.012000,-1.392546)
\cdt[green](2.014000,-1.394891)
\cdt[green](2.016000,-1.397238)
\cdt[green](2.018000,-1.399585)
\cdt[green](2.020000,-1.401934)
\cdt[green](2.022000,-1.404284)
\cdt[green](2.024000,-1.406634)
\cdt[green](2.026000,-1.408986)
\cdt[green](2.028000,-1.411339)
\cdt[green](2.030000,-1.413693)
\cdt[green](2.032000,-1.416048)
\cdt[green](2.034000,-1.418404)
\cdt[green](2.036000,-1.420761)
\cdt[green](2.038000,-1.423119)
\cdt[green](2.040000,-1.425478)
\cdt[green](2.042000,-1.427838)
\cdt[green](2.044000,-1.430199)
\cdt[green](2.046000,-1.432561)
\cdt[green](2.048000,-1.434924)
\cdt[green](2.050000,-1.437288)
\cdt[green](2.052000,-1.439654)
\cdt[green](2.054000,-1.442020)
\cdt[green](2.056000,-1.444387)
\cdt[green](2.058000,-1.446756)
\cdt[green](2.060000,-1.449125)
\cdt[green](2.062000,-1.451496)
\cdt[green](2.064000,-1.453867)
\cdt[green](2.066000,-1.456240)
\cdt[green](2.068000,-1.458614)
\cdt[green](2.070000,-1.460988)
\cdt[green](2.072000,-1.463364)
\cdt[green](2.074000,-1.465741)
\cdt[green](2.076000,-1.468119)
\cdt[green](2.078000,-1.470498)
\cdt[green](2.080000,-1.472878)
\cdt[green](2.082000,-1.475259)
\cdt[green](2.084000,-1.477641)
\cdt[green](2.086000,-1.480024)
\cdt[green](2.088000,-1.482408)
\cdt[green](2.090000,-1.484793)
\cdt[green](2.092000,-1.487179)
\cdt[green](2.094000,-1.489567)
\cdt[green](2.096000,-1.491955)
\cdt[green](2.098000,-1.494344)
\cdt[green](2.100000,-1.496735)
\cdt[green](2.102000,-1.499126)
\cdt[green](2.104000,-1.501519)
\cdt[green](2.106000,-1.503913)
\cdt[green](2.108000,-1.506307)
\cdt[green](2.110000,-1.508703)
\cdt[green](2.112000,-1.511100)
\cdt[green](2.114000,-1.513498)
\cdt[green](2.116000,-1.515897)
\cdt[green](2.118000,-1.518297)
\cdt[green](2.120000,-1.520698)
\cdt[green](2.122000,-1.523100)
\cdt[green](2.124000,-1.525503)
\cdt[green](2.126000,-1.527908)
\cdt[green](2.128000,-1.530313)
\cdt[green](2.130000,-1.532719)
\cdt[green](2.132000,-1.535127)
\cdt[green](2.134000,-1.537535)
\cdt[green](2.136000,-1.539945)
\cdt[green](2.138000,-1.542356)
\cdt[green](2.140000,-1.544767)
\cdt[green](2.142000,-1.547180)
\cdt[green](2.144000,-1.549594)
\cdt[green](2.146000,-1.552009)
\cdt[green](2.148000,-1.554425)
\cdt[green](2.150000,-1.556842)
\cdt[green](2.152000,-1.559260)
\cdt[green](2.154000,-1.561679)
\cdt[green](2.156000,-1.564100)
\cdt[green](2.158000,-1.566521)
\cdt[green](2.160000,-1.568943)
\cdt[green](2.162000,-1.571367)
\cdt[green](2.164000,-1.573791)
\cdt[green](2.166000,-1.576217)
\cdt[green](2.168000,-1.578644)
\cdt[green](2.170000,-1.581072)
\cdt[green](2.172000,-1.583500)
\cdt[green](2.174000,-1.585930)
\cdt[green](2.176000,-1.588361)
\cdt[green](2.178000,-1.590794)
\cdt[green](2.180000,-1.593227)
\cdt[green](2.182000,-1.595661)
\cdt[green](2.184000,-1.598096)
\cdt[green](2.186000,-1.600533)
\cdt[green](2.188000,-1.602970)
\cdt[green](2.190000,-1.605409)
\cdt[green](2.192000,-1.607848)
\cdt[green](2.194000,-1.610289)
\cdt[green](2.196000,-1.612731)
\cdt[green](2.198000,-1.615174)
\cdt[green](2.200000,-1.617618)
\cdt[green](2.202000,-1.620063)
\cdt[green](2.204000,-1.622509)
\cdt[green](2.206000,-1.624956)
\cdt[green](2.208000,-1.627405)
\cdt[green](2.210000,-1.629854)
\cdt[green](2.212000,-1.632305)
\cdt[green](2.214000,-1.634756)
\cdt[green](2.216000,-1.637209)
\cdt[green](2.218000,-1.639663)
\cdt[green](2.220000,-1.642117)
\cdt[green](2.222000,-1.644573)
\cdt[green](2.224000,-1.647030)
\cdt[green](2.226000,-1.649489)
\cdt[green](2.228000,-1.651948)
\cdt[green](2.230000,-1.654408)
\cdt[green](2.232000,-1.656869)
\cdt[green](2.234000,-1.659332)
\cdt[green](2.236000,-1.661796)
\cdt[green](2.238000,-1.664260)
\cdt[green](2.240000,-1.666726)
\cdt[green](2.242000,-1.669193)
\cdt[green](2.244000,-1.671661)
\cdt[green](2.246000,-1.674130)
\cdt[green](2.248000,-1.676600)
\cdt[green](2.250000,-1.679071)
\cdt[green](2.252000,-1.681544)
\cdt[green](2.254000,-1.684017)
\cdt[green](2.256000,-1.686492)
\cdt[green](2.258000,-1.688967)
\cdt[green](2.260000,-1.691444)
\cdt[green](2.262000,-1.693922)
\cdt[green](2.264000,-1.696401)
\cdt[green](2.266000,-1.698881)
\cdt[green](2.268000,-1.701362)
\cdt[green](2.270000,-1.703844)
\cdt[green](2.272000,-1.706328)
\cdt[green](2.274000,-1.708812)
\cdt[green](2.276000,-1.711298)
\cdt[green](2.278000,-1.713784)
\cdt[green](2.280000,-1.716272)
\cdt[green](2.282000,-1.718761)
\cdt[green](2.284000,-1.721251)
\cdt[green](2.286000,-1.723742)
\cdt[green](2.288000,-1.726234)
\cdt[green](2.290000,-1.728728)
\cdt[green](2.292000,-1.731222)
\cdt[green](2.294000,-1.733718)
\cdt[green](2.296000,-1.736214)
\cdt[green](2.298000,-1.738712)
\cdt[green](2.300000,-1.741211)
\cdt[green](2.302000,-1.743711)
\cdt[green](2.304000,-1.746212)
\cdt[green](2.306000,-1.748714)
\cdt[green](2.308000,-1.751217)
\cdt[green](2.310000,-1.753722)
\cdt[green](2.312000,-1.756227)
\cdt[green](2.314000,-1.758734)
\cdt[green](2.316000,-1.761242)
\cdt[green](2.318000,-1.763751)
\cdt[green](2.320000,-1.766261)
\cdt[green](2.322000,-1.768772)
\cdt[green](2.324000,-1.771284)
\cdt[green](2.326000,-1.773798)
\cdt[green](2.328000,-1.776312)
\cdt[green](2.330000,-1.778828)
\cdt[green](2.332000,-1.781344)
\cdt[green](2.334000,-1.783862)
\cdt[green](2.336000,-1.786381)
\cdt[green](2.338000,-1.788901)
\cdt[green](2.340000,-1.791422)
\cdt[green](2.342000,-1.793945)
\cdt[green](2.344000,-1.796468)
\cdt[green](2.346000,-1.798993)
\cdt[green](2.348000,-1.801519)
\cdt[green](2.350000,-1.804045)
\cdt[green](2.352000,-1.806573)
\cdt[green](2.354000,-1.809102)
\cdt[green](2.356000,-1.811633)
\cdt[green](2.358000,-1.814164)
\cdt[green](2.360000,-1.816696)
\cdt[green](2.362000,-1.819230)
\cdt[green](2.364000,-1.821765)
\cdt[green](2.366000,-1.824301)
\cdt[green](2.368000,-1.826838)
\cdt[green](2.370000,-1.829376)
\cdt[green](2.372000,-1.831915)
\cdt[green](2.374000,-1.834455)
\cdt[green](2.376000,-1.836997)
\cdt[green](2.378000,-1.839539)
\cdt[green](2.380000,-1.842083)
\cdt[green](2.382000,-1.844628)
\cdt[green](2.384000,-1.847174)
\cdt[green](2.386000,-1.849721)
\cdt[green](2.388000,-1.852270)
\cdt[green](2.390000,-1.854819)
\cdt[green](2.392000,-1.857370)
\cdt[green](2.394000,-1.859921)
\cdt[green](2.396000,-1.862474)
\cdt[green](2.398000,-1.865028)
\cdt[green](2.400000,-1.867583)
\cdt[green](2.402000,-1.870140)
\cdt[green](2.404000,-1.872697)
\cdt[green](2.406000,-1.875256)
\cdt[green](2.408000,-1.877815)
\cdt[green](2.410000,-1.880376)
\cdt[green](2.412000,-1.882938)
\cdt[green](2.414000,-1.885501)
\cdt[green](2.416000,-1.888066)
\cdt[green](2.418000,-1.890631)
\cdt[green](2.420000,-1.893198)
\cdt[green](2.422000,-1.895765)
\cdt[green](2.424000,-1.898334)
\cdt[green](2.426000,-1.900904)
\cdt[green](2.428000,-1.903475)
\cdt[green](2.430000,-1.906047)
\cdt[green](2.432000,-1.908621)
\cdt[green](2.434000,-1.911196)
\cdt[green](2.436000,-1.913771)
\cdt[green](2.438000,-1.916348)
\cdt[green](2.440000,-1.918926)
\cdt[green](2.442000,-1.921505)
\cdt[green](2.444000,-1.924086)
\cdt[green](2.446000,-1.926667)
\cdt[green](2.448000,-1.929250)
\cdt[green](2.450000,-1.931834)
\cdt[green](2.452000,-1.934418)
\cdt[green](2.454000,-1.937005)
\cdt[green](2.456000,-1.939592)
\cdt[green](2.458000,-1.942180)
\cdt[green](2.460000,-1.944770)
\cdt[green](2.462000,-1.947360)
\cdt[green](2.464000,-1.949952)
\cdt[green](2.466000,-1.952545)
\cdt[green](2.468000,-1.955140)
\cdt[green](2.470000,-1.957735)
\cdt[green](2.472000,-1.960331)
\cdt[green](2.474000,-1.962929)
\cdt[green](2.476000,-1.965528)
\cdt[green](2.478000,-1.968128)
\cdt[green](2.480000,-1.970729)
\cdt[green](2.482000,-1.973331)
\cdt[green](2.484000,-1.975935)
\cdt[green](2.486000,-1.978539)
\cdt[green](2.488000,-1.981145)
\cdt[green](2.490000,-1.983752)
\cdt[green](2.492000,-1.986360)
\cdt[green](2.494000,-1.988969)
\cdt[green](2.496000,-1.991580)
\cdt[green](2.498000,-1.994191)
\cdt[green](2.500000,-1.996804)
\cdt[green](2.502000,-1.999418)
\cdt[green](2.504000,-2.002033)
\cdt[green](2.506000,-2.004649)
\cdt[green](2.508000,-2.007267)
\cdt[green](2.510000,-2.009885)
\cdt[green](2.512000,-2.012505)
\cdt[green](2.514000,-2.015126)
\cdt[green](2.516000,-2.017748)
\cdt[green](2.518000,-2.020372)
\cdt[green](2.520000,-2.022996)
\cdt[green](2.522000,-2.025622)
\cdt[green](2.524000,-2.028248)
\cdt[green](2.526000,-2.030876)
\cdt[green](2.528000,-2.033505)
\cdt[green](2.530000,-2.036136)
\cdt[green](2.532000,-2.038767)
\cdt[green](2.534000,-2.041400)
\cdt[green](2.536000,-2.044034)
\cdt[green](2.538000,-2.046669)
\cdt[green](2.540000,-2.049305)
\cdt[green](2.542000,-2.051942)
\cdt[green](2.544000,-2.054581)
\cdt[green](2.546000,-2.057220)
\cdt[green](2.548000,-2.059861)
\cdt[green](2.550000,-2.062503)
\cdt[green](2.552000,-2.065147)
\cdt[green](2.554000,-2.067791)
\cdt[green](2.556000,-2.070437)
\cdt[green](2.558000,-2.073083)
\cdt[green](2.560000,-2.075731)
\cdt[green](2.562000,-2.078381)
\cdt[green](2.564000,-2.081031)
\cdt[green](2.566000,-2.083682)
\cdt[green](2.568000,-2.086335)
\cdt[green](2.570000,-2.088989)
\cdt[green](2.572000,-2.091644)
\cdt[green](2.574000,-2.094300)
\cdt[green](2.576000,-2.096958)
\cdt[green](2.578000,-2.099616)
\cdt[green](2.580000,-2.102276)
\cdt[green](2.582000,-2.104937)
\cdt[green](2.584000,-2.107599)
\cdt[green](2.586000,-2.110263)
\cdt[green](2.588000,-2.112927)
\cdt[green](2.590000,-2.115593)
\cdt[green](2.592000,-2.118260)
\cdt[green](2.594000,-2.120928)
\cdt[green](2.596000,-2.123597)
\cdt[green](2.598000,-2.126268)
\cdt[green](2.600000,-2.128939)
\cdt[green](2.602000,-2.131612)
\cdt[green](2.604000,-2.134286)
\cdt[green](2.606000,-2.136961)
\cdt[green](2.608000,-2.139638)
\cdt[green](2.610000,-2.142316)
\cdt[green](2.612000,-2.144994)
\cdt[green](2.614000,-2.147674)
\cdt[green](2.616000,-2.150356)
\cdt[green](2.618000,-2.153038)
\cdt[green](2.620000,-2.155722)
\cdt[green](2.622000,-2.158406)
\cdt[green](2.624000,-2.161092)
\cdt[green](2.626000,-2.163780)
\cdt[green](2.628000,-2.166468)
\cdt[green](2.630000,-2.169158)
\cdt[green](2.632000,-2.171848)
\cdt[green](2.634000,-2.174540)
\cdt[green](2.636000,-2.177234)
\cdt[green](2.638000,-2.179928)
\cdt[green](2.640000,-2.182624)
\cdt[green](2.642000,-2.185320)
\cdt[green](2.644000,-2.188018)
\cdt[green](2.646000,-2.190718)
\cdt[green](2.648000,-2.193418)
\cdt[green](2.650000,-2.196120)
\cdt[green](2.652000,-2.198822)
\cdt[green](2.654000,-2.201526)
\cdt[green](2.656000,-2.204232)
\cdt[green](2.658000,-2.206938)
\cdt[green](2.660000,-2.209646)
\cdt[green](2.662000,-2.212354)
\cdt[green](2.664000,-2.215065)
\cdt[green](2.666000,-2.217776)
\cdt[green](2.668000,-2.220488)
\cdt[green](2.670000,-2.223202)
\cdt[green](2.672000,-2.225917)
\cdt[green](2.674000,-2.228633)
\cdt[green](2.676000,-2.231350)
\cdt[green](2.678000,-2.234069)
\cdt[green](2.680000,-2.236788)
\cdt[green](2.682000,-2.239509)
\cdt[green](2.684000,-2.242231)
\cdt[green](2.686000,-2.244955)
\cdt[green](2.688000,-2.247679)
\cdt[green](2.690000,-2.250405)
\cdt[green](2.692000,-2.253132)
\cdt[green](2.694000,-2.255860)
\cdt[green](2.696000,-2.258589)
\cdt[green](2.698000,-2.261320)
\cdt[green](2.700000,-2.264052)
\cdt[green](2.702000,-2.266785)
\cdt[green](2.704000,-2.269519)
\cdt[green](2.706000,-2.272255)
\cdt[green](2.708000,-2.274991)
\cdt[green](2.710000,-2.277729)
\cdt[green](2.712000,-2.280468)
\cdt[green](2.714000,-2.283209)
\cdt[green](2.716000,-2.285950)
\cdt[green](2.718000,-2.288693)
\cdt[green](2.720000,-2.291437)
\cdt[green](2.722000,-2.294182)
\cdt[green](2.724000,-2.296929)
\cdt[green](2.726000,-2.299676)
\cdt[green](2.728000,-2.302425)
\cdt[green](2.730000,-2.305175)
\cdt[green](2.732000,-2.307926)
\cdt[green](2.734000,-2.310679)
\cdt[green](2.736000,-2.313433)
\cdt[green](2.738000,-2.316188)
\cdt[green](2.740000,-2.318944)
\cdt[green](2.742000,-2.321701)
\cdt[green](2.744000,-2.324460)
\cdt[green](2.746000,-2.327220)
\cdt[green](2.748000,-2.329981)
\cdt[green](2.750000,-2.332743)
\cdt[green](2.752000,-2.335507)
\cdt[green](2.754000,-2.338272)
\cdt[green](2.756000,-2.341038)
\cdt[green](2.758000,-2.343805)
\cdt[green](2.760000,-2.346573)
\cdt[green](2.762000,-2.349343)
\cdt[green](2.764000,-2.352114)
\cdt[green](2.766000,-2.354886)
\cdt[green](2.768000,-2.357660)
\cdt[green](2.770000,-2.360434)
\cdt[green](2.772000,-2.363210)
\cdt[green](2.774000,-2.365987)
\cdt[green](2.776000,-2.368765)
\cdt[green](2.778000,-2.371545)
\cdt[green](2.780000,-2.374326)
\cdt[green](2.782000,-2.377108)
\cdt[green](2.784000,-2.379891)
\cdt[green](2.786000,-2.382675)
\cdt[green](2.788000,-2.385461)
\cdt[green](2.790000,-2.388248)
\cdt[green](2.792000,-2.391036)
\cdt[green](2.794000,-2.393826)
\cdt[green](2.796000,-2.396616)
\cdt[green](2.798000,-2.399408)
\cdt[green](2.800000,-2.402201)
\cdt[green](2.802000,-2.404995)
\cdt[green](2.804000,-2.407791)
\cdt[green](2.806000,-2.410588)
\cdt[green](2.808000,-2.413386)
\cdt[green](2.810000,-2.416185)
\cdt[green](2.812000,-2.418986)
\cdt[green](2.814000,-2.421788)
\cdt[green](2.816000,-2.424591)
\cdt[green](2.818000,-2.427395)
\cdt[green](2.820000,-2.430200)
\cdt[green](2.822000,-2.433007)
\cdt[green](2.824000,-2.435815)
\cdt[green](2.826000,-2.438624)
\cdt[green](2.828000,-2.441435)
\cdt[green](2.830000,-2.444247)
\cdt[green](2.832000,-2.447059)
\cdt[green](2.834000,-2.449874)
\cdt[green](2.836000,-2.452689)
\cdt[green](2.838000,-2.455506)
\cdt[green](2.840000,-2.458324)
\cdt[green](2.842000,-2.461143)
\cdt[green](2.844000,-2.463963)
\cdt[green](2.846000,-2.466785)
\cdt[green](2.848000,-2.469608)
\cdt[green](2.850000,-2.472432)
\cdt[green](2.852000,-2.475257)
\cdt[green](2.854000,-2.478084)
\cdt[green](2.856000,-2.480912)
\cdt[green](2.858000,-2.483741)
\cdt[green](2.860000,-2.486572)
\cdt[green](2.862000,-2.489403)
\cdt[green](2.864000,-2.492236)
\cdt[green](2.866000,-2.495070)
\cdt[green](2.868000,-2.497906)
\cdt[green](2.870000,-2.500742)
\cdt[green](2.872000,-2.503580)
\cdt[green](2.874000,-2.506419)
\cdt[green](2.876000,-2.509260)
\cdt[green](2.878000,-2.512102)
\cdt[green](2.880000,-2.514944)
\cdt[green](2.882000,-2.517789)
\cdt[green](2.884000,-2.520634)
\cdt[green](2.886000,-2.523481)
\cdt[green](2.888000,-2.526329)
\cdt[green](2.890000,-2.529178)
\cdt[green](2.892000,-2.532028)
\cdt[green](2.894000,-2.534880)
\cdt[green](2.896000,-2.537733)
\cdt[green](2.898000,-2.540587)
\cdt[green](2.900000,-2.543443)
\cdt[green](2.902000,-2.546299)
\cdt[green](2.904000,-2.549157)
\cdt[green](2.906000,-2.552017)
\cdt[green](2.908000,-2.554877)
\cdt[green](2.910000,-2.557739)
\cdt[green](2.912000,-2.560602)
\cdt[green](2.914000,-2.563466)
\cdt[green](2.916000,-2.566332)
\cdt[green](2.918000,-2.569199)
\cdt[green](2.920000,-2.572067)
\cdt[green](2.922000,-2.574936)
\cdt[green](2.924000,-2.577807)
\cdt[green](2.926000,-2.580679)
\cdt[green](2.928000,-2.583552)
\cdt[green](2.930000,-2.586426)
\cdt[green](2.932000,-2.589302)
\cdt[green](2.934000,-2.592179)
\cdt[green](2.936000,-2.595057)
\cdt[green](2.938000,-2.597936)
\cdt[green](2.940000,-2.600817)
\cdt[green](2.942000,-2.603699)
\cdt[green](2.944000,-2.606582)
\cdt[green](2.946000,-2.609467)
\cdt[green](2.948000,-2.612352)
\cdt[green](2.950000,-2.615239)
\cdt[green](2.952000,-2.618128)
\cdt[green](2.954000,-2.621017)
\cdt[green](2.956000,-2.623908)
\cdt[green](2.958000,-2.626800)
\cdt[green](2.960000,-2.629694)
\cdt[green](2.962000,-2.632588)
\cdt[green](2.964000,-2.635484)
\cdt[green](2.966000,-2.638381)
\cdt[green](2.968000,-2.641280)
\cdt[green](2.970000,-2.644180)
\cdt[green](2.972000,-2.647081)
\cdt[green](2.974000,-2.649983)
\cdt[green](2.976000,-2.652887)
\cdt[green](2.978000,-2.655791)
\cdt[green](2.980000,-2.658697)
\cdt[green](2.982000,-2.661605)
\cdt[green](2.984000,-2.664513)
\cdt[green](2.986000,-2.667423)
\cdt[green](2.988000,-2.670335)
\cdt[green](2.990000,-2.673247)
\cdt[green](2.992000,-2.676161)
\cdt[green](2.994000,-2.679076)
\cdt[green](2.996000,-2.681992)
\cdt[green](2.998000,-2.684910)
\cdt[green](3.000000,-2.687828)
\cdt[red](0.000000,-0.739287)
\cdt[red](0.002000,-0.739273)
\cdt[red](0.004000,-0.739230)
\cdt[red](0.006000,-0.739158)
\cdt[red](0.008000,-0.739058)
\cdt[red](0.010000,-0.738929)
\cdt[red](0.012000,-0.738771)
\cdt[red](0.014000,-0.738585)
\cdt[red](0.016000,-0.738370)
\cdt[red](0.018000,-0.738127)
\cdt[red](0.020000,-0.737855)
\cdt[red](0.022000,-0.737555)
\cdt[red](0.024000,-0.737226)
\cdt[red](0.026000,-0.736869)
\cdt[red](0.028000,-0.736483)
\cdt[red](0.030000,-0.736070)
\cdt[red](0.032000,-0.735628)
\cdt[red](0.034000,-0.735158)
\cdt[red](0.036000,-0.734660)
\cdt[red](0.038000,-0.734134)
\cdt[red](0.040000,-0.733580)
\cdt[red](0.042000,-0.732998)
\cdt[red](0.044000,-0.732388)
\cdt[red](0.046000,-0.731751)
\cdt[red](0.048000,-0.731087)
\cdt[red](0.050000,-0.730395)
\cdt[red](0.052000,-0.729675)
\cdt[red](0.054000,-0.728929)
\cdt[red](0.056000,-0.728155)
\cdt[red](0.058000,-0.727354)
\cdt[red](0.060000,-0.726526)
\cdt[red](0.062000,-0.725672)
\cdt[red](0.064000,-0.724791)
\cdt[red](0.066000,-0.723884)
\cdt[red](0.068000,-0.722950)
\cdt[red](0.070000,-0.721990)
\cdt[red](0.072000,-0.721004)
\cdt[red](0.074000,-0.719992)
\cdt[red](0.076000,-0.718954)
\cdt[red](0.078000,-0.717890)
\cdt[red](0.080000,-0.716801)
\cdt[red](0.082000,-0.715687)
\cdt[red](0.084000,-0.714548)
\cdt[red](0.086000,-0.713384)
\cdt[red](0.088000,-0.712194)
\cdt[red](0.090000,-0.710981)
\cdt[red](0.092000,-0.709743)
\cdt[red](0.094000,-0.708480)
\cdt[red](0.096000,-0.707194)
\cdt[red](0.098000,-0.705883)
\cdt[red](0.100000,-0.704549)
\cdt[red](0.102000,-0.703192)
\cdt[red](0.104000,-0.701811)
\cdt[red](0.106000,-0.700407)
\cdt[red](0.108000,-0.698980)
\cdt[red](0.110000,-0.697531)
\cdt[red](0.112000,-0.696059)
\cdt[red](0.114000,-0.694564)
\cdt[red](0.116000,-0.693048)
\cdt[red](0.118000,-0.691510)
\cdt[red](0.120000,-0.689950)
\cdt[red](0.122000,-0.688369)
\cdt[red](0.124000,-0.686767)
\cdt[red](0.126000,-0.685143)
\cdt[red](0.128000,-0.683499)
\cdt[red](0.130000,-0.681835)
\cdt[red](0.132000,-0.680150)
\cdt[red](0.134000,-0.678446)
\cdt[red](0.136000,-0.676721)
\cdt[red](0.138000,-0.674977)
\cdt[red](0.140000,-0.673214)
\cdt[red](0.142000,-0.671432)
\cdt[red](0.144000,-0.669631)
\cdt[red](0.146000,-0.667812)
\cdt[red](0.148000,-0.665974)
\cdt[red](0.150000,-0.664118)
\cdt[red](0.152000,-0.662245)
\cdt[red](0.154000,-0.660353)
\cdt[red](0.156000,-0.658445)
\cdt[red](0.158000,-0.656520)
\cdt[red](0.160000,-0.654578)
\cdt[red](0.162000,-0.652620)
\cdt[red](0.164000,-0.650645)
\cdt[red](0.166000,-0.648654)
\cdt[red](0.168000,-0.646648)
\cdt[red](0.170000,-0.644627)
\cdt[red](0.172000,-0.642590)
\cdt[red](0.174000,-0.640538)
\cdt[red](0.176000,-0.638472)
\cdt[red](0.178000,-0.636392)
\cdt[red](0.180000,-0.634297)
\cdt[red](0.182000,-0.632189)
\cdt[red](0.184000,-0.630068)
\cdt[red](0.186000,-0.627933)
\cdt[red](0.188000,-0.625785)
\cdt[red](0.190000,-0.623625)
\cdt[red](0.192000,-0.621452)
\cdt[red](0.194000,-0.619268)
\cdt[red](0.196000,-0.617071)
\cdt[red](0.198000,-0.614863)
\cdt[red](0.200000,-0.612644)
\cdt[red](0.202000,-0.610413)
\cdt[red](0.204000,-0.608173)
\cdt[red](0.206000,-0.605921)
\cdt[red](0.208000,-0.603660)
\cdt[red](0.210000,-0.601389)
\cdt[red](0.212000,-0.599108)
\cdt[red](0.214000,-0.596818)
\cdt[red](0.216000,-0.594520)
\cdt[red](0.218000,-0.592212)
\cdt[red](0.220000,-0.589896)
\cdt[red](0.222000,-0.587572)
\cdt[red](0.224000,-0.585240)
\cdt[red](0.226000,-0.582901)
\cdt[red](0.228000,-0.580554)
\cdt[red](0.230000,-0.578201)
\cdt[red](0.232000,-0.575840)
\cdt[red](0.234000,-0.573474)
\cdt[red](0.236000,-0.571101)
\cdt[red](0.238000,-0.568722)
\cdt[red](0.240000,-0.566338)
\cdt[red](0.242000,-0.563948)
\cdt[red](0.244000,-0.561553)
\cdt[red](0.246000,-0.559154)
\cdt[red](0.248000,-0.556750)
\cdt[red](0.250000,-0.554342)
\cdt[red](0.252000,-0.551930)
\cdt[red](0.254000,-0.549515)
\cdt[red](0.256000,-0.547096)
\cdt[red](0.258000,-0.544674)
\cdt[red](0.260000,-0.542249)
\cdt[red](0.262000,-0.539822)
\cdt[red](0.264000,-0.537392)
\cdt[red](0.266000,-0.534960)
\cdt[red](0.268000,-0.532527)
\cdt[red](0.270000,-0.530092)
\cdt[red](0.272000,-0.527656)
\cdt[red](0.274000,-0.525219)
\cdt[red](0.276000,-0.522781)
\cdt[red](0.278000,-0.520343)
\cdt[red](0.280000,-0.517904)
\cdt[red](0.282000,-0.515466)
\cdt[red](0.284000,-0.513028)
\cdt[red](0.286000,-0.510590)
\cdt[red](0.288000,-0.508154)
\cdt[red](0.290000,-0.505718)
\cdt[red](0.292000,-0.503284)
\cdt[red](0.294000,-0.500851)
\cdt[red](0.296000,-0.498421)
\cdt[red](0.298000,-0.495992)
\cdt[red](0.300000,-0.493565)
\cdt[red](0.302000,-0.491142)
\cdt[red](0.304000,-0.488721)
\cdt[red](0.306000,-0.486303)
\cdt[red](0.308000,-0.483888)
\cdt[red](0.310000,-0.481477)
\cdt[red](0.312000,-0.479069)
\cdt[red](0.314000,-0.476666)
\cdt[red](0.316000,-0.474266)
\cdt[red](0.318000,-0.471871)
\cdt[red](0.320000,-0.469481)
\cdt[red](0.322000,-0.467095)
\cdt[red](0.324000,-0.464715)
\cdt[red](0.326000,-0.462340)
\cdt[red](0.328000,-0.459970)
\cdt[red](0.330000,-0.457606)
\cdt[red](0.332000,-0.455248)
\cdt[red](0.334000,-0.452897)
\cdt[red](0.336000,-0.450551)
\cdt[red](0.338000,-0.448212)
\cdt[red](0.340000,-0.445880)
\cdt[red](0.342000,-0.443555)
\cdt[red](0.344000,-0.441237)
\cdt[red](0.346000,-0.438926)
\cdt[red](0.348000,-0.436623)
\cdt[red](0.350000,-0.434328)
\cdt[red](0.352000,-0.432040)
\cdt[red](0.354000,-0.429761)
\cdt[red](0.356000,-0.427490)
\cdt[red](0.358000,-0.425227)
\cdt[red](0.360000,-0.422973)
\cdt[red](0.362000,-0.420728)
\cdt[red](0.364000,-0.418492)
\cdt[red](0.366000,-0.416265)
\cdt[red](0.368000,-0.414047)
\cdt[red](0.370000,-0.411839)
\cdt[red](0.372000,-0.409641)
\cdt[red](0.374000,-0.407452)
\cdt[red](0.376000,-0.405274)
\cdt[red](0.378000,-0.403106)
\cdt[red](0.380000,-0.400947)
\cdt[red](0.382000,-0.398800)
\cdt[red](0.384000,-0.396663)
\cdt[red](0.386000,-0.394537)
\cdt[red](0.388000,-0.392422)
\cdt[red](0.390000,-0.390318)
\cdt[red](0.392000,-0.388225)
\cdt[red](0.394000,-0.386143)
\cdt[red](0.396000,-0.384073)
\cdt[red](0.398000,-0.382015)
\cdt[red](0.400000,-0.379968)
\cdt[red](0.402000,-0.377934)
\cdt[red](0.404000,-0.375911)
\cdt[red](0.406000,-0.373900)
\cdt[red](0.408000,-0.371902)
\cdt[red](0.410000,-0.369916)
\cdt[red](0.412000,-0.367943)
\cdt[red](0.414000,-0.365982)
\cdt[red](0.416000,-0.364034)
\cdt[red](0.418000,-0.362099)
\cdt[red](0.420000,-0.360177)
\cdt[red](0.422000,-0.358268)
\cdt[red](0.424000,-0.356372)
\cdt[red](0.426000,-0.354490)
\cdt[red](0.428000,-0.352621)
\cdt[red](0.430000,-0.350765)
\cdt[red](0.432000,-0.348923)
\cdt[red](0.434000,-0.347095)
\cdt[red](0.436000,-0.345280)
\cdt[red](0.438000,-0.343479)
\cdt[red](0.440000,-0.341693)
\cdt[red](0.442000,-0.339920)
\cdt[red](0.444000,-0.338161)
\cdt[red](0.446000,-0.336417)
\cdt[red](0.448000,-0.334687)
\cdt[red](0.450000,-0.332971)
\cdt[red](0.452000,-0.331270)
\cdt[red](0.454000,-0.329583)
\cdt[red](0.456000,-0.327911)
\cdt[red](0.458000,-0.326254)
\cdt[red](0.460000,-0.324611)
\cdt[red](0.462000,-0.322983)
\cdt[red](0.464000,-0.321370)
\cdt[red](0.466000,-0.319772)
\cdt[red](0.468000,-0.318189)
\cdt[red](0.470000,-0.316621)
\cdt[red](0.472000,-0.315067)
\cdt[red](0.474000,-0.313530)
\cdt[red](0.476000,-0.312007)
\cdt[red](0.478000,-0.310499)
\cdt[red](0.480000,-0.309007)
\cdt[red](0.482000,-0.307530)
\cdt[red](0.484000,-0.306069)
\cdt[red](0.486000,-0.304622)
\cdt[red](0.488000,-0.303192)
\cdt[red](0.490000,-0.301777)
\cdt[red](0.492000,-0.300377)
\cdt[red](0.494000,-0.298993)
\cdt[red](0.496000,-0.297625)
\cdt[red](0.498000,-0.296272)
\cdt[red](0.500000,-0.294935)
\cdt[red](0.502000,-0.293613)
\cdt[red](0.504000,-0.292307)
\cdt[red](0.506000,-0.291017)
\cdt[red](0.508000,-0.289743)
\cdt[red](0.510000,-0.288485)
\cdt[red](0.512000,-0.287242)
\cdt[red](0.514000,-0.286015)
\cdt[red](0.516000,-0.284804)
\cdt[red](0.518000,-0.283609)
\cdt[red](0.520000,-0.282430)
\cdt[red](0.522000,-0.281266)
\cdt[red](0.524000,-0.280119)
\cdt[red](0.526000,-0.278987)
\cdt[red](0.528000,-0.277871)
\cdt[red](0.530000,-0.276771)
\cdt[red](0.532000,-0.275687)
\cdt[red](0.534000,-0.274619)
\cdt[red](0.536000,-0.273567)
\cdt[red](0.538000,-0.272531)
\cdt[red](0.540000,-0.271511)
\cdt[red](0.542000,-0.270506)
\cdt[red](0.544000,-0.269518)
\cdt[red](0.546000,-0.268545)
\cdt[red](0.548000,-0.267588)
\cdt[red](0.550000,-0.266647)
\cdt[red](0.552000,-0.265722)
\cdt[red](0.554000,-0.264813)
\cdt[red](0.556000,-0.263920)
\cdt[red](0.558000,-0.263042)
\cdt[red](0.560000,-0.262181)
\cdt[red](0.562000,-0.261335)
\cdt[red](0.564000,-0.260505)
\cdt[red](0.566000,-0.259690)
\cdt[red](0.568000,-0.258892)
\cdt[red](0.570000,-0.258109)
\cdt[red](0.572000,-0.257342)
\cdt[red](0.574000,-0.256590)
\cdt[red](0.576000,-0.255855)
\cdt[red](0.578000,-0.255134)
\cdt[red](0.580000,-0.254430)
\cdt[red](0.582000,-0.253741)
\cdt[red](0.584000,-0.253067)
\cdt[red](0.586000,-0.252409)
\cdt[red](0.588000,-0.251767)
\cdt[red](0.590000,-0.251140)
\cdt[red](0.592000,-0.250529)
\cdt[red](0.594000,-0.249933)
\cdt[red](0.596000,-0.249352)
\cdt[red](0.598000,-0.248786)
\cdt[red](0.600000,-0.248236)
\cdt[red](0.602000,-0.247701)
\cdt[red](0.604000,-0.247182)
\cdt[red](0.606000,-0.246677)
\cdt[red](0.608000,-0.246188)
\cdt[red](0.610000,-0.245714)
\cdt[red](0.612000,-0.245255)
\cdt[red](0.614000,-0.244811)
\cdt[red](0.616000,-0.244382)
\cdt[red](0.618000,-0.243967)
\cdt[red](0.620000,-0.243568)
\cdt[red](0.622000,-0.243184)
\cdt[red](0.624000,-0.242814)
\cdt[red](0.626000,-0.242459)
\cdt[red](0.628000,-0.242119)
\cdt[red](0.630000,-0.241794)
\cdt[red](0.632000,-0.241483)
\cdt[red](0.634000,-0.241187)
\cdt[red](0.636000,-0.240905)
\cdt[red](0.638000,-0.240638)
\cdt[red](0.640000,-0.240386)
\cdt[red](0.642000,-0.240147)
\cdt[red](0.644000,-0.239923)
\cdt[red](0.646000,-0.239714)
\cdt[red](0.648000,-0.239518)
\cdt[red](0.650000,-0.239337)
\cdt[red](0.652000,-0.239170)
\cdt[red](0.654000,-0.239017)
\cdt[red](0.656000,-0.238878)
\cdt[red](0.658000,-0.238753)
\cdt[red](0.660000,-0.238642)
\cdt[red](0.662000,-0.238545)
\cdt[red](0.664000,-0.238461)
\cdt[red](0.666000,-0.238392)
\cdt[red](0.668000,-0.238336)
\cdt[red](0.670000,-0.238294)
\cdt[red](0.672000,-0.238265)
\cdt[red](0.674000,-0.238250)
\cdt[red](0.676000,-0.238248)
\cdt[red](0.678000,-0.238260)
\cdt[red](0.680000,-0.238285)
\cdt[red](0.682000,-0.238324)
\cdt[red](0.684000,-0.238376)
\cdt[red](0.686000,-0.238441)
\cdt[red](0.688000,-0.238519)
\cdt[red](0.690000,-0.238610)
\cdt[red](0.692000,-0.238714)
\cdt[red](0.694000,-0.238831)
\cdt[red](0.696000,-0.238961)
\cdt[red](0.698000,-0.239104)
\cdt[red](0.700000,-0.239260)
\cdt[red](0.702000,-0.239429)
\cdt[red](0.704000,-0.239610)
\cdt[red](0.706000,-0.239803)
\cdt[red](0.708000,-0.240010)
\cdt[red](0.710000,-0.240228)
\cdt[red](0.712000,-0.240460)
\cdt[red](0.714000,-0.240703)
\cdt[red](0.716000,-0.240959)
\cdt[red](0.718000,-0.241227)
\cdt[red](0.720000,-0.241507)
\cdt[red](0.722000,-0.241800)
\cdt[red](0.724000,-0.242104)
\cdt[red](0.726000,-0.242421)
\cdt[red](0.728000,-0.242749)
\cdt[red](0.730000,-0.243090)
\cdt[red](0.732000,-0.243442)
\cdt[red](0.734000,-0.243806)
\cdt[red](0.736000,-0.244181)
\cdt[red](0.738000,-0.244568)
\cdt[red](0.740000,-0.244967)
\cdt[red](0.742000,-0.245378)
\cdt[red](0.744000,-0.245799)
\cdt[red](0.746000,-0.246233)
\cdt[red](0.748000,-0.246677)
\cdt[red](0.750000,-0.247133)
\cdt[red](0.752000,-0.247600)
\cdt[red](0.754000,-0.248078)
\cdt[red](0.756000,-0.248567)
\cdt[red](0.758000,-0.249067)
\cdt[red](0.760000,-0.249579)
\cdt[red](0.762000,-0.250101)
\cdt[red](0.764000,-0.250634)
\cdt[red](0.766000,-0.251177)
\cdt[red](0.768000,-0.251732)
\cdt[red](0.770000,-0.252297)
\cdt[red](0.772000,-0.252873)
\cdt[red](0.774000,-0.253459)
\cdt[red](0.776000,-0.254055)
\cdt[red](0.778000,-0.254663)
\cdt[red](0.780000,-0.255280)
\cdt[red](0.782000,-0.255908)
\cdt[red](0.784000,-0.256546)
\cdt[red](0.786000,-0.257194)
\cdt[red](0.788000,-0.257852)
\cdt[red](0.790000,-0.258521)
\cdt[red](0.792000,-0.259199)
\cdt[red](0.794000,-0.259887)
\cdt[red](0.796000,-0.260586)
\cdt[red](0.798000,-0.261293)
\cdt[red](0.800000,-0.262011)
\cdt[red](0.802000,-0.262739)
\cdt[red](0.804000,-0.263476)
\cdt[red](0.806000,-0.264222)
\cdt[red](0.808000,-0.264979)
\cdt[red](0.810000,-0.265744)
\cdt[red](0.812000,-0.266519)
\cdt[red](0.814000,-0.267304)
\cdt[red](0.816000,-0.268098)
\cdt[red](0.818000,-0.268901)
\cdt[red](0.820000,-0.269713)
\cdt[red](0.822000,-0.270534)
\cdt[red](0.824000,-0.271364)
\cdt[red](0.826000,-0.272204)
\cdt[red](0.828000,-0.273052)
\cdt[red](0.830000,-0.273909)
\cdt[red](0.832000,-0.274775)
\cdt[red](0.834000,-0.275650)
\cdt[red](0.836000,-0.276534)
\cdt[red](0.838000,-0.277426)
\cdt[red](0.840000,-0.278327)
\cdt[red](0.842000,-0.279236)
\cdt[red](0.844000,-0.280154)
\cdt[red](0.846000,-0.281081)
\cdt[red](0.848000,-0.282015)
\cdt[red](0.850000,-0.282958)
\cdt[red](0.852000,-0.283910)
\cdt[red](0.854000,-0.284870)
\cdt[red](0.856000,-0.285837)
\cdt[red](0.858000,-0.286813)
\cdt[red](0.860000,-0.287797)
\cdt[red](0.862000,-0.288790)
\cdt[red](0.864000,-0.289790)
\cdt[red](0.866000,-0.290798)
\cdt[red](0.868000,-0.291813)
\cdt[red](0.870000,-0.292837)
\cdt[red](0.872000,-0.293869)
\cdt[red](0.874000,-0.294908)
\cdt[red](0.876000,-0.295954)
\cdt[red](0.878000,-0.297009)
\cdt[red](0.880000,-0.298071)
\cdt[red](0.882000,-0.299140)
\cdt[red](0.884000,-0.300217)
\cdt[red](0.886000,-0.301302)
\cdt[red](0.888000,-0.302394)
\cdt[red](0.890000,-0.303493)
\cdt[red](0.892000,-0.304599)
\cdt[red](0.894000,-0.305712)
\cdt[red](0.896000,-0.306833)
\cdt[red](0.898000,-0.307961)
\cdt[red](0.900000,-0.309096)
\cdt[red](0.902000,-0.310238)
\cdt[red](0.904000,-0.311387)
\cdt[red](0.906000,-0.312542)
\cdt[red](0.908000,-0.313705)
\cdt[red](0.910000,-0.314875)
\cdt[red](0.912000,-0.316051)
\cdt[red](0.914000,-0.317234)
\cdt[red](0.916000,-0.318424)
\cdt[red](0.918000,-0.319620)
\cdt[red](0.920000,-0.320823)
\cdt[red](0.922000,-0.322033)
\cdt[red](0.924000,-0.323249)
\cdt[red](0.926000,-0.324472)
\cdt[red](0.928000,-0.325701)
\cdt[red](0.930000,-0.326936)
\cdt[red](0.932000,-0.328178)
\cdt[red](0.934000,-0.329426)
\cdt[red](0.936000,-0.330680)
\cdt[red](0.938000,-0.331940)
\cdt[red](0.940000,-0.333207)
\cdt[red](0.942000,-0.334480)
\cdt[red](0.944000,-0.335759)
\cdt[red](0.946000,-0.337044)
\cdt[red](0.948000,-0.338334)
\cdt[red](0.950000,-0.339631)
\cdt[red](0.952000,-0.340934)
\cdt[red](0.954000,-0.342243)
\cdt[red](0.956000,-0.343557)
\cdt[red](0.958000,-0.344877)
\cdt[red](0.960000,-0.346203)
\cdt[red](0.962000,-0.347535)
\cdt[red](0.964000,-0.348873)
\cdt[red](0.966000,-0.350216)
\cdt[red](0.968000,-0.351564)
\cdt[red](0.970000,-0.352918)
\cdt[red](0.972000,-0.354278)
\cdt[red](0.974000,-0.355643)
\cdt[red](0.976000,-0.357014)
\cdt[red](0.978000,-0.358390)
\cdt[red](0.980000,-0.359771)
\cdt[red](0.982000,-0.361158)
\cdt[red](0.984000,-0.362550)
\cdt[red](0.986000,-0.363947)
\cdt[red](0.988000,-0.365350)
\cdt[red](0.990000,-0.366757)
\cdt[red](0.992000,-0.368170)
\cdt[red](0.994000,-0.369588)
\cdt[red](0.996000,-0.371011)
\cdt[red](0.998000,-0.372439)
\cdt[red](1.000000,-0.373872)
\cdt[red](1.002000,-0.375310)
\cdt[red](1.004000,-0.376753)
\cdt[red](1.006000,-0.378201)
\cdt[red](1.008000,-0.379653)
\cdt[red](1.010000,-0.381111)
\cdt[red](1.012000,-0.382573)
\cdt[red](1.014000,-0.384040)
\cdt[red](1.016000,-0.385512)
\cdt[red](1.018000,-0.386988)
\cdt[red](1.020000,-0.388470)
\cdt[red](1.022000,-0.389955)
\cdt[red](1.024000,-0.391446)
\cdt[red](1.026000,-0.392941)
\cdt[red](1.028000,-0.394440)
\cdt[red](1.030000,-0.395944)
\cdt[red](1.032000,-0.397453)
\cdt[red](1.034000,-0.398965)
\cdt[red](1.036000,-0.400483)
\cdt[red](1.038000,-0.402004)
\cdt[red](1.040000,-0.403531)
\cdt[red](1.042000,-0.405061)
\cdt[red](1.044000,-0.406596)
\cdt[red](1.046000,-0.408134)
\cdt[red](1.048000,-0.409678)
\cdt[red](1.050000,-0.411225)
\cdt[red](1.052000,-0.412776)
\cdt[red](1.054000,-0.414332)
\cdt[red](1.056000,-0.415892)
\cdt[red](1.058000,-0.417456)
\cdt[red](1.060000,-0.419024)
\cdt[red](1.062000,-0.420596)
\cdt[red](1.064000,-0.422172)
\cdt[red](1.066000,-0.423751)
\cdt[red](1.068000,-0.425335)
\cdt[red](1.070000,-0.426923)
\cdt[red](1.072000,-0.428515)
\cdt[red](1.074000,-0.430110)
\cdt[red](1.076000,-0.431710)
\cdt[red](1.078000,-0.433313)
\cdt[red](1.080000,-0.434920)
\cdt[red](1.082000,-0.436531)
\cdt[red](1.084000,-0.438145)
\cdt[red](1.086000,-0.439763)
\cdt[red](1.088000,-0.441385)
\cdt[red](1.090000,-0.443011)
\cdt[red](1.092000,-0.444640)
\cdt[red](1.094000,-0.446273)
\cdt[red](1.096000,-0.447909)
\cdt[red](1.098000,-0.449549)
\cdt[red](1.100000,-0.451193)
\cdt[red](1.102000,-0.452840)
\cdt[red](1.104000,-0.454490)
\cdt[red](1.106000,-0.456144)
\cdt[red](1.108000,-0.457801)
\cdt[red](1.110000,-0.459462)
\cdt[red](1.112000,-0.461126)
\cdt[red](1.114000,-0.462794)
\cdt[red](1.116000,-0.464465)
\cdt[red](1.118000,-0.466139)
\cdt[red](1.120000,-0.467817)
\cdt[red](1.122000,-0.469498)
\cdt[red](1.124000,-0.471182)
\cdt[red](1.126000,-0.472869)
\cdt[red](1.128000,-0.474560)
\cdt[red](1.130000,-0.476253)
\cdt[red](1.132000,-0.477950)
\cdt[red](1.134000,-0.479650)
\cdt[red](1.136000,-0.481354)
\cdt[red](1.138000,-0.483060)
\cdt[red](1.140000,-0.484770)
\cdt[red](1.142000,-0.486482)
\cdt[red](1.144000,-0.488198)
\cdt[red](1.146000,-0.489916)
\cdt[red](1.148000,-0.491638)
\cdt[red](1.150000,-0.493363)
\cdt[red](1.152000,-0.495090)
\cdt[red](1.154000,-0.496821)
\cdt[red](1.156000,-0.498554)
\cdt[red](1.158000,-0.500291)
\cdt[red](1.160000,-0.502030)
\cdt[red](1.162000,-0.503772)
\cdt[red](1.164000,-0.505517)
\cdt[red](1.166000,-0.507265)
\cdt[red](1.168000,-0.509016)
\cdt[red](1.170000,-0.510770)
\cdt[red](1.172000,-0.512526)
\cdt[red](1.174000,-0.514285)
\cdt[red](1.176000,-0.516047)
\cdt[red](1.178000,-0.517811)
\cdt[red](1.180000,-0.519579)
\cdt[red](1.182000,-0.521349)
\cdt[red](1.184000,-0.523122)
\cdt[red](1.186000,-0.524897)
\cdt[red](1.188000,-0.526675)
\cdt[red](1.190000,-0.528456)
\cdt[red](1.192000,-0.530239)
\cdt[red](1.194000,-0.532025)
\cdt[red](1.196000,-0.533813)
\cdt[red](1.198000,-0.535604)
\cdt[red](1.200000,-0.537398)
\cdt[red](1.202000,-0.539194)
\cdt[red](1.204000,-0.540993)
\cdt[red](1.206000,-0.542794)
\cdt[red](1.208000,-0.544598)
\cdt[red](1.210000,-0.546404)
\cdt[red](1.212000,-0.548213)
\cdt[red](1.214000,-0.550024)
\cdt[red](1.216000,-0.551837)
\cdt[red](1.218000,-0.553653)
\cdt[red](1.220000,-0.555471)
\cdt[red](1.222000,-0.557292)
\cdt[red](1.224000,-0.559115)
\cdt[red](1.226000,-0.560941)
\cdt[red](1.228000,-0.562769)
\cdt[red](1.230000,-0.564599)
\cdt[red](1.232000,-0.566431)
\cdt[red](1.234000,-0.568266)
\cdt[red](1.236000,-0.570103)
\cdt[red](1.238000,-0.571942)
\cdt[red](1.240000,-0.573784)
\cdt[red](1.242000,-0.575628)
\cdt[red](1.244000,-0.577474)
\cdt[red](1.246000,-0.579322)
\cdt[red](1.248000,-0.581173)
\cdt[red](1.250000,-0.583026)
\cdt[red](1.252000,-0.584881)
\cdt[red](1.254000,-0.586738)
\cdt[red](1.256000,-0.588597)
\cdt[red](1.258000,-0.590459)
\cdt[red](1.260000,-0.592322)
\cdt[red](1.262000,-0.594188)
\cdt[red](1.264000,-0.596056)
\cdt[red](1.266000,-0.597926)
\cdt[red](1.268000,-0.599798)
\cdt[red](1.270000,-0.601672)
\cdt[red](1.272000,-0.603548)
\cdt[red](1.274000,-0.605427)
\cdt[red](1.276000,-0.607307)
\cdt[red](1.278000,-0.609189)
\cdt[red](1.280000,-0.611074)
\cdt[red](1.282000,-0.612960)
\cdt[red](1.284000,-0.614849)
\cdt[red](1.286000,-0.616739)
\cdt[red](1.288000,-0.618632)
\cdt[red](1.290000,-0.620526)
\cdt[red](1.292000,-0.622422)
\cdt[red](1.294000,-0.624321)
\cdt[red](1.296000,-0.626221)
\cdt[red](1.298000,-0.628123)
\cdt[red](1.300000,-0.630027)
\cdt[red](1.302000,-0.631933)
\cdt[red](1.304000,-0.633841)
\cdt[red](1.306000,-0.635751)
\cdt[red](1.308000,-0.637663)
\cdt[red](1.310000,-0.639576)
\cdt[red](1.312000,-0.641492)
\cdt[red](1.314000,-0.643409)
\cdt[red](1.316000,-0.645328)
\cdt[red](1.318000,-0.647249)
\cdt[red](1.320000,-0.649172)
\cdt[red](1.322000,-0.651097)
\cdt[red](1.324000,-0.653023)
\cdt[red](1.326000,-0.654951)
\cdt[red](1.328000,-0.656881)
\cdt[red](1.330000,-0.658813)
\cdt[red](1.332000,-0.660747)
\cdt[red](1.334000,-0.662682)
\cdt[red](1.336000,-0.664619)
\cdt[red](1.338000,-0.666558)
\cdt[red](1.340000,-0.668499)
\cdt[red](1.342000,-0.670441)
\cdt[red](1.344000,-0.672385)
\cdt[red](1.346000,-0.674331)
\cdt[red](1.348000,-0.676278)
\cdt[red](1.350000,-0.678228)
\cdt[red](1.352000,-0.680179)
\cdt[red](1.354000,-0.682131)
\cdt[red](1.356000,-0.684085)
\cdt[red](1.358000,-0.686041)
\cdt[red](1.360000,-0.687999)
\cdt[red](1.362000,-0.689958)
\cdt[red](1.364000,-0.691919)
\cdt[red](1.366000,-0.693882)
\cdt[red](1.368000,-0.695846)
\cdt[red](1.370000,-0.697812)
\cdt[red](1.372000,-0.699779)
\cdt[red](1.374000,-0.701748)
\cdt[red](1.376000,-0.703719)
\cdt[red](1.378000,-0.705691)
\cdt[red](1.380000,-0.707665)
\cdt[red](1.382000,-0.709641)
\cdt[red](1.384000,-0.711618)
\cdt[red](1.386000,-0.713596)
\cdt[red](1.388000,-0.715576)
\cdt[red](1.390000,-0.717558)
\cdt[red](1.392000,-0.719541)
\cdt[red](1.394000,-0.721526)
\cdt[red](1.396000,-0.723513)
\cdt[red](1.398000,-0.725501)
\cdt[red](1.400000,-0.727490)
\cdt[red](1.402000,-0.729481)
\cdt[red](1.404000,-0.731473)
\cdt[red](1.406000,-0.733467)
\cdt[red](1.408000,-0.735463)
\cdt[red](1.410000,-0.737460)
\cdt[red](1.412000,-0.739458)
\cdt[red](1.414000,-0.741458)
\cdt[red](1.416000,-0.743460)
\cdt[red](1.418000,-0.745463)
\cdt[red](1.420000,-0.747467)
\cdt[red](1.422000,-0.749473)
\cdt[red](1.424000,-0.751480)
\cdt[red](1.426000,-0.753489)
\cdt[red](1.428000,-0.755500)
\cdt[red](1.430000,-0.757511)
\cdt[red](1.432000,-0.759524)
\cdt[red](1.434000,-0.761539)
\cdt[red](1.436000,-0.763555)
\cdt[red](1.438000,-0.765572)
\cdt[red](1.440000,-0.767591)
\cdt[red](1.442000,-0.769611)
\cdt[red](1.444000,-0.771633)
\cdt[red](1.446000,-0.773656)
\cdt[red](1.448000,-0.775681)
\cdt[red](1.450000,-0.777706)
\cdt[red](1.452000,-0.779734)
\cdt[red](1.454000,-0.781762)
\cdt[red](1.456000,-0.783792)
\cdt[red](1.458000,-0.785824)
\cdt[red](1.460000,-0.787857)
\cdt[red](1.462000,-0.789891)
\cdt[red](1.464000,-0.791926)
\cdt[red](1.466000,-0.793963)
\cdt[red](1.468000,-0.796001)
\cdt[red](1.470000,-0.798041)
\cdt[red](1.472000,-0.800082)
\cdt[red](1.474000,-0.802124)
\cdt[red](1.476000,-0.804168)
\cdt[red](1.478000,-0.806213)
\cdt[red](1.480000,-0.808259)
\cdt[red](1.482000,-0.810306)
\cdt[red](1.484000,-0.812355)
\cdt[red](1.486000,-0.814406)
\cdt[red](1.488000,-0.816457)
\cdt[red](1.490000,-0.818510)
\cdt[red](1.492000,-0.820564)
\cdt[red](1.494000,-0.822620)
\cdt[red](1.496000,-0.824676)
\cdt[red](1.498000,-0.826734)
\cdt[red](1.500000,-0.828794)
\cdt[red](1.502000,-0.830854)
\cdt[red](1.504000,-0.832916)
\cdt[red](1.506000,-0.834980)
\cdt[red](1.508000,-0.837044)
\cdt[red](1.510000,-0.839110)
\cdt[red](1.512000,-0.841177)
\cdt[red](1.514000,-0.843245)
\cdt[red](1.516000,-0.845315)
\cdt[red](1.518000,-0.847386)
\cdt[red](1.520000,-0.849458)
\cdt[red](1.522000,-0.851531)
\cdt[red](1.524000,-0.853606)
\cdt[red](1.526000,-0.855681)
\cdt[red](1.528000,-0.857758)
\cdt[red](1.530000,-0.859837)
\cdt[red](1.532000,-0.861916)
\cdt[red](1.534000,-0.863997)
\cdt[red](1.536000,-0.866079)
\cdt[red](1.538000,-0.868163)
\cdt[red](1.540000,-0.870247)
\cdt[red](1.542000,-0.872333)
\cdt[red](1.544000,-0.874420)
\cdt[red](1.546000,-0.876508)
\cdt[red](1.548000,-0.878597)
\cdt[red](1.550000,-0.880688)
\cdt[red](1.552000,-0.882780)
\cdt[red](1.554000,-0.884873)
\cdt[red](1.556000,-0.886967)
\cdt[red](1.558000,-0.889062)
\cdt[red](1.560000,-0.891159)
\cdt[red](1.562000,-0.893257)
\cdt[red](1.564000,-0.895356)
\cdt[red](1.566000,-0.897456)
\cdt[red](1.568000,-0.899558)
\cdt[red](1.570000,-0.901660)
\cdt[red](1.572000,-0.903764)
\cdt[red](1.574000,-0.905869)
\cdt[red](1.576000,-0.907975)
\cdt[red](1.578000,-0.910082)
\cdt[red](1.580000,-0.912191)
\cdt[red](1.582000,-0.914301)
\cdt[red](1.584000,-0.916411)
\cdt[red](1.586000,-0.918524)
\cdt[red](1.588000,-0.920637)
\cdt[red](1.590000,-0.922751)
\cdt[red](1.592000,-0.924867)
\cdt[red](1.594000,-0.926983)
\cdt[red](1.596000,-0.929101)
\cdt[red](1.598000,-0.931220)
\cdt[red](1.600000,-0.933340)
\cdt[red](1.602000,-0.935462)
\cdt[red](1.604000,-0.937584)
\cdt[red](1.606000,-0.939708)
\cdt[red](1.608000,-0.941833)
\cdt[red](1.610000,-0.943959)
\cdt[red](1.612000,-0.946086)
\cdt[red](1.614000,-0.948214)
\cdt[red](1.616000,-0.950343)
\cdt[red](1.618000,-0.952474)
\cdt[red](1.620000,-0.954605)
\cdt[red](1.622000,-0.956738)
\cdt[red](1.624000,-0.958872)
\cdt[red](1.626000,-0.961007)
\cdt[red](1.628000,-0.963143)
\cdt[red](1.630000,-0.965281)
\cdt[red](1.632000,-0.967419)
\cdt[red](1.634000,-0.969559)
\cdt[red](1.636000,-0.971699)
\cdt[red](1.638000,-0.973841)
\cdt[red](1.640000,-0.975984)
\cdt[red](1.642000,-0.978128)
\cdt[red](1.644000,-0.980273)
\cdt[red](1.646000,-0.982420)
\cdt[red](1.648000,-0.984567)
\cdt[red](1.650000,-0.986715)
\cdt[red](1.652000,-0.988865)
\cdt[red](1.654000,-0.991016)
\cdt[red](1.656000,-0.993168)
\cdt[red](1.658000,-0.995321)
\cdt[red](1.660000,-0.997475)
\cdt[red](1.662000,-0.999630)
\cdt[red](1.664000,-1.001786)
\cdt[red](1.666000,-1.003944)
\cdt[red](1.668000,-1.006102)
\cdt[red](1.670000,-1.008262)
\cdt[red](1.672000,-1.010422)
\cdt[red](1.674000,-1.012584)
\cdt[red](1.676000,-1.014747)
\cdt[red](1.678000,-1.016911)
\cdt[red](1.680000,-1.019076)
\cdt[red](1.682000,-1.021242)
\cdt[red](1.684000,-1.023410)
\cdt[red](1.686000,-1.025578)
\cdt[red](1.688000,-1.027747)
\cdt[red](1.690000,-1.029918)
\cdt[red](1.692000,-1.032090)
\cdt[red](1.694000,-1.034262)
\cdt[red](1.696000,-1.036436)
\cdt[red](1.698000,-1.038611)
\cdt[red](1.700000,-1.040787)
\cdt[red](1.702000,-1.042964)
\cdt[red](1.704000,-1.045142)
\cdt[red](1.706000,-1.047321)
\cdt[red](1.708000,-1.049502)
\cdt[red](1.710000,-1.051683)
\cdt[red](1.712000,-1.053866)
\cdt[red](1.714000,-1.056049)
\cdt[red](1.716000,-1.058234)
\cdt[red](1.718000,-1.060420)
\cdt[red](1.720000,-1.062606)
\cdt[red](1.722000,-1.064794)
\cdt[red](1.724000,-1.066983)
\cdt[red](1.726000,-1.069173)
\cdt[red](1.728000,-1.071364)
\cdt[red](1.730000,-1.073556)
\cdt[red](1.732000,-1.075750)
\cdt[red](1.734000,-1.077944)
\cdt[red](1.736000,-1.080139)
\cdt[red](1.738000,-1.082336)
\cdt[red](1.740000,-1.084533)
\cdt[red](1.742000,-1.086732)
\cdt[red](1.744000,-1.088931)
\cdt[red](1.746000,-1.091132)
\cdt[red](1.748000,-1.093334)
\cdt[red](1.750000,-1.095537)
\cdt[red](1.752000,-1.097741)
\cdt[red](1.754000,-1.099946)
\cdt[red](1.756000,-1.102152)
\cdt[red](1.758000,-1.104359)
\cdt[red](1.760000,-1.106567)
\cdt[red](1.762000,-1.108776)
\cdt[red](1.764000,-1.110986)
\cdt[red](1.766000,-1.113198)
\cdt[red](1.768000,-1.115410)
\cdt[red](1.770000,-1.117624)
\cdt[red](1.772000,-1.119838)
\cdt[red](1.774000,-1.122054)
\cdt[red](1.776000,-1.124271)
\cdt[red](1.778000,-1.126488)
\cdt[red](1.780000,-1.128707)
\cdt[red](1.782000,-1.130927)
\cdt[red](1.784000,-1.133148)
\cdt[red](1.786000,-1.135370)
\cdt[red](1.788000,-1.137593)
\cdt[red](1.790000,-1.139817)
\cdt[red](1.792000,-1.142042)
\cdt[red](1.794000,-1.144268)
\cdt[red](1.796000,-1.146495)
\cdt[red](1.798000,-1.148723)
\cdt[red](1.800000,-1.150953)
\cdt[red](1.802000,-1.153183)
\cdt[red](1.804000,-1.155415)
\cdt[red](1.806000,-1.157647)
\cdt[red](1.808000,-1.159881)
\cdt[red](1.810000,-1.162115)
\cdt[red](1.812000,-1.164351)
\cdt[red](1.814000,-1.166588)
\cdt[red](1.816000,-1.168825)
\cdt[red](1.818000,-1.171064)
\cdt[red](1.820000,-1.173304)
\cdt[red](1.822000,-1.175545)
\cdt[red](1.824000,-1.177787)
\cdt[red](1.826000,-1.180030)
\cdt[red](1.828000,-1.182274)
\cdt[red](1.830000,-1.184519)
\cdt[red](1.832000,-1.186765)
\cdt[red](1.834000,-1.189012)
\cdt[red](1.836000,-1.191261)
\cdt[red](1.838000,-1.193510)
\cdt[red](1.840000,-1.195760)
\cdt[red](1.842000,-1.198012)
\cdt[red](1.844000,-1.200264)
\cdt[red](1.846000,-1.202518)
\cdt[red](1.848000,-1.204772)
\cdt[red](1.850000,-1.207028)
\cdt[red](1.852000,-1.209284)
\cdt[red](1.854000,-1.211542)
\cdt[red](1.856000,-1.213801)
\cdt[red](1.858000,-1.216061)
\cdt[red](1.860000,-1.218321)
\cdt[red](1.862000,-1.220583)
\cdt[red](1.864000,-1.222846)
\cdt[red](1.866000,-1.225110)
\cdt[red](1.868000,-1.227375)
\cdt[red](1.870000,-1.229641)
\cdt[red](1.872000,-1.231908)
\cdt[red](1.874000,-1.234177)
\cdt[red](1.876000,-1.236446)
\cdt[red](1.878000,-1.238716)
\cdt[red](1.880000,-1.240987)
\cdt[red](1.882000,-1.243260)
\cdt[red](1.884000,-1.245533)
\cdt[red](1.886000,-1.247808)
\cdt[red](1.888000,-1.250083)
\cdt[red](1.890000,-1.252360)
\cdt[red](1.892000,-1.254637)
\cdt[red](1.894000,-1.256916)
\cdt[red](1.896000,-1.259196)
\cdt[red](1.898000,-1.261476)
\cdt[red](1.900000,-1.263758)
\cdt[red](1.902000,-1.266041)
\cdt[red](1.904000,-1.268325)
\cdt[red](1.906000,-1.270610)
\cdt[red](1.908000,-1.272896)
\cdt[red](1.910000,-1.275183)
\cdt[red](1.912000,-1.277471)
\cdt[red](1.914000,-1.279760)
\cdt[red](1.916000,-1.282050)
\cdt[red](1.918000,-1.284342)
\cdt[red](1.920000,-1.286634)
\cdt[red](1.922000,-1.288927)
\cdt[red](1.924000,-1.291222)
\cdt[red](1.926000,-1.293517)
\cdt[red](1.928000,-1.295814)
\cdt[red](1.930000,-1.298111)
\cdt[red](1.932000,-1.300410)
\cdt[red](1.934000,-1.302709)
\cdt[red](1.936000,-1.305010)
\cdt[red](1.938000,-1.307312)
\cdt[red](1.940000,-1.309614)
\cdt[red](1.942000,-1.311918)
\cdt[red](1.944000,-1.314223)
\cdt[red](1.946000,-1.316529)
\cdt[red](1.948000,-1.318836)
\cdt[red](1.950000,-1.321144)
\cdt[red](1.952000,-1.323453)
\cdt[red](1.954000,-1.325763)
\cdt[red](1.956000,-1.328074)
\cdt[red](1.958000,-1.330387)
\cdt[red](1.960000,-1.332700)
\cdt[red](1.962000,-1.335014)
\cdt[red](1.964000,-1.337330)
\cdt[red](1.966000,-1.339646)
\cdt[red](1.968000,-1.341964)
\cdt[red](1.970000,-1.344282)
\cdt[red](1.972000,-1.346602)
\cdt[red](1.974000,-1.348922)
\cdt[red](1.976000,-1.351244)
\cdt[red](1.978000,-1.353567)
\cdt[red](1.980000,-1.355891)
\cdt[red](1.982000,-1.358216)
\cdt[red](1.984000,-1.360542)
\cdt[red](1.986000,-1.362869)
\cdt[red](1.988000,-1.365197)
\cdt[red](1.990000,-1.367526)
\cdt[red](1.992000,-1.369856)
\cdt[red](1.994000,-1.372187)
\cdt[red](1.996000,-1.374519)
\cdt[red](1.998000,-1.376853)
\cdt[red](2.000000,-1.379187)
\cdt[red](2.002000,-1.381522)
\cdt[red](2.004000,-1.383859)
\cdt[red](2.006000,-1.386196)
\cdt[red](2.008000,-1.388535)
\cdt[red](2.010000,-1.390875)
\cdt[red](2.012000,-1.393215)
\cdt[red](2.014000,-1.395557)
\cdt[red](2.016000,-1.397900)
\cdt[red](2.018000,-1.400244)
\cdt[red](2.020000,-1.402589)
\cdt[red](2.022000,-1.404935)
\cdt[red](2.024000,-1.407282)
\cdt[red](2.026000,-1.409630)
\cdt[red](2.028000,-1.411979)
\cdt[red](2.030000,-1.414329)
\cdt[red](2.032000,-1.416681)
\cdt[red](2.034000,-1.419033)
\cdt[red](2.036000,-1.421387)
\cdt[red](2.038000,-1.423741)
\cdt[red](2.040000,-1.426097)
\cdt[red](2.042000,-1.428453)
\cdt[red](2.044000,-1.430811)
\cdt[red](2.046000,-1.433170)
\cdt[red](2.048000,-1.435530)
\cdt[red](2.050000,-1.437890)
\cdt[red](2.052000,-1.440252)
\cdt[red](2.054000,-1.442615)
\cdt[red](2.056000,-1.444980)
\cdt[red](2.058000,-1.447345)
\cdt[red](2.060000,-1.449711)
\cdt[red](2.062000,-1.452078)
\cdt[red](2.064000,-1.454446)
\cdt[red](2.066000,-1.456816)
\cdt[red](2.068000,-1.459186)
\cdt[red](2.070000,-1.461558)
\cdt[red](2.072000,-1.463931)
\cdt[red](2.074000,-1.466304)
\cdt[red](2.076000,-1.468679)
\cdt[red](2.078000,-1.471055)
\cdt[red](2.080000,-1.473432)
\cdt[red](2.082000,-1.475810)
\cdt[red](2.084000,-1.478189)
\cdt[red](2.086000,-1.480569)
\cdt[red](2.088000,-1.482950)
\cdt[red](2.090000,-1.485332)
\cdt[red](2.092000,-1.487716)
\cdt[red](2.094000,-1.490100)
\cdt[red](2.096000,-1.492485)
\cdt[red](2.098000,-1.494872)
\cdt[red](2.100000,-1.497260)
\cdt[red](2.102000,-1.499648)
\cdt[red](2.104000,-1.502038)
\cdt[red](2.106000,-1.504429)
\cdt[red](2.108000,-1.506821)
\cdt[red](2.110000,-1.509214)
\cdt[red](2.112000,-1.511608)
\cdt[red](2.114000,-1.514003)
\cdt[red](2.116000,-1.516399)
\cdt[red](2.118000,-1.518797)
\cdt[red](2.120000,-1.521195)
\cdt[red](2.122000,-1.523594)
\cdt[red](2.124000,-1.525995)
\cdt[red](2.126000,-1.528397)
\cdt[red](2.128000,-1.530799)
\cdt[red](2.130000,-1.533203)
\cdt[red](2.132000,-1.535608)
\cdt[red](2.134000,-1.538014)
\cdt[red](2.136000,-1.540421)
\cdt[red](2.138000,-1.542829)
\cdt[red](2.140000,-1.545238)
\cdt[red](2.142000,-1.547648)
\cdt[red](2.144000,-1.550060)
\cdt[red](2.146000,-1.552472)
\cdt[red](2.148000,-1.554886)
\cdt[red](2.150000,-1.557300)
\cdt[red](2.152000,-1.559716)
\cdt[red](2.154000,-1.562133)
\cdt[red](2.156000,-1.564551)
\cdt[red](2.158000,-1.566970)
\cdt[red](2.160000,-1.569390)
\cdt[red](2.162000,-1.571811)
\cdt[red](2.164000,-1.574233)
\cdt[red](2.166000,-1.576656)
\cdt[red](2.168000,-1.579081)
\cdt[red](2.170000,-1.581506)
\cdt[red](2.172000,-1.583933)
\cdt[red](2.174000,-1.586360)
\cdt[red](2.176000,-1.588789)
\cdt[red](2.178000,-1.591219)
\cdt[red](2.180000,-1.593650)
\cdt[red](2.182000,-1.596082)
\cdt[red](2.184000,-1.598515)
\cdt[red](2.186000,-1.600949)
\cdt[red](2.188000,-1.603385)
\cdt[red](2.190000,-1.605821)
\cdt[red](2.192000,-1.608259)
\cdt[red](2.194000,-1.610697)
\cdt[red](2.196000,-1.613137)
\cdt[red](2.198000,-1.615578)
\cdt[red](2.200000,-1.618019)
\cdt[red](2.202000,-1.620462)
\cdt[red](2.204000,-1.622906)
\cdt[red](2.206000,-1.625352)
\cdt[red](2.208000,-1.627798)
\cdt[red](2.210000,-1.630245)
\cdt[red](2.212000,-1.632694)
\cdt[red](2.214000,-1.635143)
\cdt[red](2.216000,-1.637594)
\cdt[red](2.218000,-1.640046)
\cdt[red](2.220000,-1.642499)
\cdt[red](2.222000,-1.644952)
\cdt[red](2.224000,-1.647408)
\cdt[red](2.226000,-1.649864)
\cdt[red](2.228000,-1.652321)
\cdt[red](2.230000,-1.654779)
\cdt[red](2.232000,-1.657239)
\cdt[red](2.234000,-1.659699)
\cdt[red](2.236000,-1.662161)
\cdt[red](2.238000,-1.664624)
\cdt[red](2.240000,-1.667088)
\cdt[red](2.242000,-1.669553)
\cdt[red](2.244000,-1.672019)
\cdt[red](2.246000,-1.674486)
\cdt[red](2.248000,-1.676954)
\cdt[red](2.250000,-1.679424)
\cdt[red](2.252000,-1.681894)
\cdt[red](2.254000,-1.684366)
\cdt[red](2.256000,-1.686839)
\cdt[red](2.258000,-1.689313)
\cdt[red](2.260000,-1.691788)
\cdt[red](2.262000,-1.694264)
\cdt[red](2.264000,-1.696741)
\cdt[red](2.266000,-1.699219)
\cdt[red](2.268000,-1.701699)
\cdt[red](2.270000,-1.704179)
\cdt[red](2.272000,-1.706661)
\cdt[red](2.274000,-1.709144)
\cdt[red](2.276000,-1.711627)
\cdt[red](2.278000,-1.714112)
\cdt[red](2.280000,-1.716599)
\cdt[red](2.282000,-1.719086)
\cdt[red](2.284000,-1.721574)
\cdt[red](2.286000,-1.724064)
\cdt[red](2.288000,-1.726554)
\cdt[red](2.290000,-1.729046)
\cdt[red](2.292000,-1.731539)
\cdt[red](2.294000,-1.734033)
\cdt[red](2.296000,-1.736528)
\cdt[red](2.298000,-1.739024)
\cdt[red](2.300000,-1.741521)
\cdt[red](2.302000,-1.744020)
\cdt[red](2.304000,-1.746519)
\cdt[red](2.306000,-1.749020)
\cdt[red](2.308000,-1.751521)
\cdt[red](2.310000,-1.754024)
\cdt[red](2.312000,-1.756528)
\cdt[red](2.314000,-1.759034)
\cdt[red](2.316000,-1.761540)
\cdt[red](2.318000,-1.764047)
\cdt[red](2.320000,-1.766556)
\cdt[red](2.322000,-1.769065)
\cdt[red](2.324000,-1.771576)
\cdt[red](2.326000,-1.774088)
\cdt[red](2.328000,-1.776601)
\cdt[red](2.330000,-1.779115)
\cdt[red](2.332000,-1.781631)
\cdt[red](2.334000,-1.784147)
\cdt[red](2.336000,-1.786665)
\cdt[red](2.338000,-1.789183)
\cdt[red](2.340000,-1.791703)
\cdt[red](2.342000,-1.794224)
\cdt[red](2.344000,-1.796746)
\cdt[red](2.346000,-1.799269)
\cdt[red](2.348000,-1.801794)
\cdt[red](2.350000,-1.804319)
\cdt[red](2.352000,-1.806846)
\cdt[red](2.354000,-1.809373)
\cdt[red](2.356000,-1.811902)
\cdt[red](2.358000,-1.814432)
\cdt[red](2.360000,-1.816963)
\cdt[red](2.362000,-1.819496)
\cdt[red](2.364000,-1.822029)
\cdt[red](2.366000,-1.824564)
\cdt[red](2.368000,-1.827099)
\cdt[red](2.370000,-1.829636)
\cdt[red](2.372000,-1.832174)
\cdt[red](2.374000,-1.834713)
\cdt[red](2.376000,-1.837253)
\cdt[red](2.378000,-1.839795)
\cdt[red](2.380000,-1.842337)
\cdt[red](2.382000,-1.844881)
\cdt[red](2.384000,-1.847426)
\cdt[red](2.386000,-1.849972)
\cdt[red](2.388000,-1.852519)
\cdt[red](2.390000,-1.855067)
\cdt[red](2.392000,-1.857616)
\cdt[red](2.394000,-1.860167)
\cdt[red](2.396000,-1.862719)
\cdt[red](2.398000,-1.865271)
\cdt[red](2.400000,-1.867825)
\cdt[red](2.402000,-1.870380)
\cdt[red](2.404000,-1.872937)
\cdt[red](2.406000,-1.875494)
\cdt[red](2.408000,-1.878053)
\cdt[red](2.410000,-1.880612)
\cdt[red](2.412000,-1.883173)
\cdt[red](2.414000,-1.885735)
\cdt[red](2.416000,-1.888298)
\cdt[red](2.418000,-1.890862)
\cdt[red](2.420000,-1.893428)
\cdt[red](2.422000,-1.895994)
\cdt[red](2.424000,-1.898562)
\cdt[red](2.426000,-1.901131)
\cdt[red](2.428000,-1.903701)
\cdt[red](2.430000,-1.906272)
\cdt[red](2.432000,-1.908845)
\cdt[red](2.434000,-1.911418)
\cdt[red](2.436000,-1.913993)
\cdt[red](2.438000,-1.916569)
\cdt[red](2.440000,-1.919146)
\cdt[red](2.442000,-1.921724)
\cdt[red](2.444000,-1.924303)
\cdt[red](2.446000,-1.926883)
\cdt[red](2.448000,-1.929465)
\cdt[red](2.450000,-1.932048)
\cdt[red](2.452000,-1.934632)
\cdt[red](2.454000,-1.937217)
\cdt[red](2.456000,-1.939803)
\cdt[red](2.458000,-1.942390)
\cdt[red](2.460000,-1.944979)
\cdt[red](2.462000,-1.947569)
\cdt[red](2.464000,-1.950160)
\cdt[red](2.466000,-1.952752)
\cdt[red](2.468000,-1.955345)
\cdt[red](2.470000,-1.957939)
\cdt[red](2.472000,-1.960535)
\cdt[red](2.474000,-1.963131)
\cdt[red](2.476000,-1.965729)
\cdt[red](2.478000,-1.968328)
\cdt[red](2.480000,-1.970928)
\cdt[red](2.482000,-1.973530)
\cdt[red](2.484000,-1.976132)
\cdt[red](2.486000,-1.978736)
\cdt[red](2.488000,-1.981341)
\cdt[red](2.490000,-1.983947)
\cdt[red](2.492000,-1.986554)
\cdt[red](2.494000,-1.989162)
\cdt[red](2.496000,-1.991772)
\cdt[red](2.498000,-1.994382)
\cdt[red](2.500000,-1.996994)
\cdt[red](2.502000,-1.999607)
\cdt[red](2.504000,-2.002222)
\cdt[red](2.506000,-2.004837)
\cdt[red](2.508000,-2.007453)
\cdt[red](2.510000,-2.010071)
\cdt[red](2.512000,-2.012690)
\cdt[red](2.514000,-2.015310)
\cdt[red](2.516000,-2.017931)
\cdt[red](2.518000,-2.020554)
\cdt[red](2.520000,-2.023177)
\cdt[red](2.522000,-2.025802)
\cdt[red](2.524000,-2.028428)
\cdt[red](2.526000,-2.031055)
\cdt[red](2.528000,-2.033684)
\cdt[red](2.530000,-2.036313)
\cdt[red](2.532000,-2.038944)
\cdt[red](2.534000,-2.041575)
\cdt[red](2.536000,-2.044208)
\cdt[red](2.538000,-2.046843)
\cdt[red](2.540000,-2.049478)
\cdt[red](2.542000,-2.052115)
\cdt[red](2.544000,-2.054752)
\cdt[red](2.546000,-2.057391)
\cdt[red](2.548000,-2.060031)
\cdt[red](2.550000,-2.062673)
\cdt[red](2.552000,-2.065315)
\cdt[red](2.554000,-2.067959)
\cdt[red](2.556000,-2.070603)
\cdt[red](2.558000,-2.073249)
\cdt[red](2.560000,-2.075897)
\cdt[red](2.562000,-2.078545)
\cdt[red](2.564000,-2.081195)
\cdt[red](2.566000,-2.083845)
\cdt[red](2.568000,-2.086497)
\cdt[red](2.570000,-2.089150)
\cdt[red](2.572000,-2.091805)
\cdt[red](2.574000,-2.094460)
\cdt[red](2.576000,-2.097117)
\cdt[red](2.578000,-2.099775)
\cdt[red](2.580000,-2.102434)
\cdt[red](2.582000,-2.105094)
\cdt[red](2.584000,-2.107756)
\cdt[red](2.586000,-2.110418)
\cdt[red](2.588000,-2.113082)
\cdt[red](2.590000,-2.115747)
\cdt[red](2.592000,-2.118413)
\cdt[red](2.594000,-2.121081)
\cdt[red](2.596000,-2.123749)
\cdt[red](2.598000,-2.126419)
\cdt[red](2.600000,-2.129090)
\cdt[red](2.602000,-2.131762)
\cdt[red](2.604000,-2.134436)
\cdt[red](2.606000,-2.137110)
\cdt[red](2.608000,-2.139786)
\cdt[red](2.610000,-2.142463)
\cdt[red](2.612000,-2.145141)
\cdt[red](2.614000,-2.147820)
\cdt[red](2.616000,-2.150501)
\cdt[red](2.618000,-2.153183)
\cdt[red](2.620000,-2.155866)
\cdt[red](2.622000,-2.158550)
\cdt[red](2.624000,-2.161235)
\cdt[red](2.626000,-2.163922)
\cdt[red](2.628000,-2.166610)
\cdt[red](2.630000,-2.169298)
\cdt[red](2.632000,-2.171989)
\cdt[red](2.634000,-2.174680)
\cdt[red](2.636000,-2.177373)
\cdt[red](2.638000,-2.180066)
\cdt[red](2.640000,-2.182761)
\cdt[red](2.642000,-2.185457)
\cdt[red](2.644000,-2.188155)
\cdt[red](2.646000,-2.190853)
\cdt[red](2.648000,-2.193553)
\cdt[red](2.650000,-2.196254)
\cdt[red](2.652000,-2.198956)
\cdt[red](2.654000,-2.201660)
\cdt[red](2.656000,-2.204364)
\cdt[red](2.658000,-2.207070)
\cdt[red](2.660000,-2.209777)
\cdt[red](2.662000,-2.212486)
\cdt[red](2.664000,-2.215195)
\cdt[red](2.666000,-2.217906)
\cdt[red](2.668000,-2.220617)
\cdt[red](2.670000,-2.223331)
\cdt[red](2.672000,-2.226045)
\cdt[red](2.674000,-2.228760)
\cdt[red](2.676000,-2.231477)
\cdt[red](2.678000,-2.234195)
\cdt[red](2.680000,-2.236914)
\cdt[red](2.682000,-2.239634)
\cdt[red](2.684000,-2.242356)
\cdt[red](2.686000,-2.245079)
\cdt[red](2.688000,-2.247803)
\cdt[red](2.690000,-2.250528)
\cdt[red](2.692000,-2.253254)
\cdt[red](2.694000,-2.255982)
\cdt[red](2.696000,-2.258711)
\cdt[red](2.698000,-2.261441)
\cdt[red](2.700000,-2.264172)
\cdt[red](2.702000,-2.266905)
\cdt[red](2.704000,-2.269638)
\cdt[red](2.706000,-2.272373)
\cdt[red](2.708000,-2.275110)
\cdt[red](2.710000,-2.277847)
\cdt[red](2.712000,-2.280586)
\cdt[red](2.714000,-2.283325)
\cdt[red](2.716000,-2.286066)
\cdt[red](2.718000,-2.288809)
\cdt[red](2.720000,-2.291552)
\cdt[red](2.722000,-2.294297)
\cdt[red](2.724000,-2.297043)
\cdt[red](2.726000,-2.299790)
\cdt[red](2.728000,-2.302538)
\cdt[red](2.730000,-2.305288)
\cdt[red](2.732000,-2.308039)
\cdt[red](2.734000,-2.310791)
\cdt[red](2.736000,-2.313544)
\cdt[red](2.738000,-2.316298)
\cdt[red](2.740000,-2.319054)
\cdt[red](2.742000,-2.321811)
\cdt[red](2.744000,-2.324569)
\cdt[red](2.746000,-2.327329)
\cdt[red](2.748000,-2.330089)
\cdt[red](2.750000,-2.332851)
\cdt[red](2.752000,-2.335614)
\cdt[red](2.754000,-2.338379)
\cdt[red](2.756000,-2.341144)
\cdt[red](2.758000,-2.343911)
\cdt[red](2.760000,-2.346679)
\cdt[red](2.762000,-2.349448)
\cdt[red](2.764000,-2.352219)
\cdt[red](2.766000,-2.354990)
\cdt[red](2.768000,-2.357763)
\cdt[red](2.770000,-2.360537)
\cdt[red](2.772000,-2.363313)
\cdt[red](2.774000,-2.366089)
\cdt[red](2.776000,-2.368867)
\cdt[red](2.778000,-2.371646)
\cdt[red](2.780000,-2.374427)
\cdt[red](2.782000,-2.377208)
\cdt[red](2.784000,-2.379991)
\cdt[red](2.786000,-2.382775)
\cdt[red](2.788000,-2.385560)
\cdt[red](2.790000,-2.388347)
\cdt[red](2.792000,-2.391135)
\cdt[red](2.794000,-2.393924)
\cdt[red](2.796000,-2.396714)
\cdt[red](2.798000,-2.399505)
\cdt[red](2.800000,-2.402298)
\cdt[red](2.802000,-2.405092)
\cdt[red](2.804000,-2.407887)
\cdt[red](2.806000,-2.410683)
\cdt[red](2.808000,-2.413481)
\cdt[red](2.810000,-2.416280)
\cdt[red](2.812000,-2.419080)
\cdt[red](2.814000,-2.421882)
\cdt[red](2.816000,-2.424684)
\cdt[red](2.818000,-2.427488)
\cdt[red](2.820000,-2.430293)
\cdt[red](2.822000,-2.433099)
\cdt[red](2.824000,-2.435907)
\cdt[red](2.826000,-2.438716)
\cdt[red](2.828000,-2.441526)
\cdt[red](2.830000,-2.444337)
\cdt[red](2.832000,-2.447150)
\cdt[red](2.834000,-2.449964)
\cdt[red](2.836000,-2.452779)
\cdt[red](2.838000,-2.455595)
\cdt[red](2.840000,-2.458413)
\cdt[red](2.842000,-2.461231)
\cdt[red](2.844000,-2.464051)
\cdt[red](2.846000,-2.466873)
\cdt[red](2.848000,-2.469695)
\cdt[red](2.850000,-2.472519)
\cdt[red](2.852000,-2.475344)
\cdt[red](2.854000,-2.478170)
\cdt[red](2.856000,-2.480998)
\cdt[red](2.858000,-2.483827)
\cdt[red](2.860000,-2.486657)
\cdt[red](2.862000,-2.489488)
\cdt[red](2.864000,-2.492321)
\cdt[red](2.866000,-2.495154)
\cdt[red](2.868000,-2.497990)
\cdt[red](2.870000,-2.500826)
\cdt[red](2.872000,-2.503663)
\cdt[red](2.874000,-2.506502)
\cdt[red](2.876000,-2.509342)
\cdt[red](2.878000,-2.512184)
\cdt[red](2.880000,-2.515026)
\cdt[red](2.882000,-2.517870)
\cdt[red](2.884000,-2.520715)
\cdt[red](2.886000,-2.523561)
\cdt[red](2.888000,-2.526409)
\cdt[red](2.890000,-2.529258)
\cdt[red](2.892000,-2.532108)
\cdt[red](2.894000,-2.534959)
\cdt[red](2.896000,-2.537812)
\cdt[red](2.898000,-2.540666)
\cdt[red](2.900000,-2.543521)
\cdt[red](2.902000,-2.546378)
\cdt[red](2.904000,-2.549235)
\cdt[red](2.906000,-2.552094)
\cdt[red](2.908000,-2.554954)
\cdt[red](2.910000,-2.557816)
\cdt[red](2.912000,-2.560678)
\cdt[red](2.914000,-2.563542)
\cdt[red](2.916000,-2.566408)
\cdt[red](2.918000,-2.569274)
\cdt[red](2.920000,-2.572142)
\cdt[red](2.922000,-2.575011)
\cdt[red](2.924000,-2.577881)
\cdt[red](2.926000,-2.580753)
\cdt[red](2.928000,-2.583626)
\cdt[red](2.930000,-2.586500)
\cdt[red](2.932000,-2.589375)
\cdt[red](2.934000,-2.592252)
\cdt[red](2.936000,-2.595130)
\cdt[red](2.938000,-2.598009)
\cdt[red](2.940000,-2.600889)
\cdt[red](2.942000,-2.603771)
\cdt[red](2.944000,-2.606654)
\cdt[red](2.946000,-2.609538)
\cdt[red](2.948000,-2.612423)
\cdt[red](2.950000,-2.615310)
\cdt[red](2.952000,-2.618198)
\cdt[red](2.954000,-2.621087)
\cdt[red](2.956000,-2.623978)
\cdt[red](2.958000,-2.626870)
\cdt[red](2.960000,-2.629763)
\cdt[red](2.962000,-2.632657)
\cdt[red](2.964000,-2.635553)
\cdt[red](2.966000,-2.638450)
\cdt[red](2.968000,-2.641348)
\cdt[red](2.970000,-2.644247)
\cdt[red](2.972000,-2.647148)
\cdt[red](2.974000,-2.650050)
\cdt[red](2.976000,-2.652953)
\cdt[red](2.978000,-2.655858)
\cdt[red](2.980000,-2.658764)
\cdt[red](2.982000,-2.661671)
\cdt[red](2.984000,-2.664579)
\cdt[red](2.986000,-2.667489)
\cdt[red](2.988000,-2.670400)
\cdt[red](2.990000,-2.673312)
\cdt[red](2.992000,-2.676226)
\cdt[red](2.994000,-2.679140)
\cdt[red](2.996000,-2.682056)
\cdt[red](2.998000,-2.684974)
\cdt[red](3.000000,-2.687892)

\psplot[plotstyle=dots,dotsize=3pt,plotpoints=76]{0}{3}%
	{x dup mul 1 add dup ln -0.4 mul exch 0.33333 exch div add x dup mul -0.2 mul add }
\rput[t](1.5,-3.4){\parbox{11cm}{\it
	\blue Blue line for $\zeta=1,\ k=\frac5{24}$;
	\green green line for $\zeta\approx1.283, k=\frac5{12}$;\penalty -1000
	\red red line for $\zeta\gg1,\ k=\frac58$;
	\black black dots for the YM limit (\ref{SimpCurve}).
	}}
\label{ThreeCurves}
\end{pspicture}
